Seeing What Matters, Verifying What Pays: Load-Adaptive Speculative Decoding for Vision-Language Models

Speculative decoding accelerates vision-language model (VLM) inference without altering the output distribution, yet two factors limit its gains. Existing drafters either lack the image evidence required for visually grounded tokens or pay to condition on every visual token, although a short draft block typically depends on only a few image regions. Moreover, the value of verifying additional candidates varies with GPU load, so no fixed verification structure is efficient across serving conditions. We present Uni-LaSpec, a block-parallel speculative decoding framework that addresses both factors. To improve draft quality, Uni-LaSpec reuses the verifier's own attention: the query retained from the preceding verification ranks the cached, int8-quantized visual keys, and a cross-layer vote selects a few visual tokens that the drafter fuses through gated cross-attention. Acceptance-aware training further weights each draft position by its contribution to the accepted prefix. To allocate verification, a marginal-cost criterion selects the structure per request and per round: draft trees exploit idle verifier capacity under light load, whereas a dynamic head truncates linear drafts under heavy load. Across six VLMs from three model families and 17 text and multimodal benchmarks, selecting eight visual tokens retains at least 98.6% of the acceptance obtained from the full image at sub-millisecond selection cost. With greedy decoding at concurrency one, Uni-LaSpec achieves up to 5.11x text and 3.24x multimodal throughput over autoregressive decoding. Across six load levels and three GPU types, it outperforms autoregressive decoding in every setting and matches or exceeds the best fixed verification strategy in 123 of 144 settings; under bursty arrivals, it reduces mean end-to-end latency by 47.6% relative to linear verification.

==> (inline-0) <==
\begin{tabular}{lllccccccccccccccccc}
\toprule
 &  &  & \multicolumn{7}{c}{Text Benchmarks} & \multicolumn{10}{c}{Multimodal Benchmarks} \\
\cmidrule(lr){4-10} \cmidrule(lr){11-20}
Samp. & Model & Method & \multicolumn{3}{c}{Math} & \multicolumn{3}{c}{Code} & \multicolumn{1}{c}{Chat} & \multicolumn{4}{c}{Document \& OCR} & \multicolumn{4}{c}{General Vision} & \multicolumn{2}{c}{Capt.\ \& Chat} \\
\cmidrule(lr){4-6} \cmidrule(lr){7-9} \cmidrule(lr){10-10} \cmidrule(lr){11-14} \cmidrule(lr){15-18} \cmidrule(lr){19-20}
 &  &  & GSM8K & MATH & AIME & HEval & MBPP & LCB & MT-B & ODoc & OCR2 & DVQA & olmO & CXiv & TVQA & MMMU & GQA & COCO & MMMT \\
\midrule
\multirow{22}{*}{$T{=}0$} & \multirow{5}{*}{Q3.5-4B} & EAGLE-3 & 1.33$\times$ & 1.58$\times$ & 1.45$\times$ & 1.64$\times$ & 1.59$\times$ & 1.26$\times$ & 1.06$\times$ & 0.79$\times$ & 0.93$\times$ & 0.99$\times$ & 0.94$\times$ & 1.05$\times$ & 0.86$\times$ & 0.88$\times$ & 0.82$\times$ & 0.75$\times$ & 0.92$\times$ \\
 &  & \cellcolor{gray!15}\textcolor{gray!70}{MTP} & \cellcolor{gray!15}\textcolor{gray!70}{1.68$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.71$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.58$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.68$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.64$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.30$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.26$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.14$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.11$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.37$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.23$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.28$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.11$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.09$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.01$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{0.97$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.13$\times$} \\
 &  & DFlash (T) & 3.29$\times$ & 4.25$\times$ & 4.31$\times$ & 3.51$\times$ & 3.26$\times$ & 2.98$\times$ & 2.28$\times$ & 1.81$\times$ & 2.06$\times$ & 1.96$\times$ & 2.68$\times$ & 2.98$\times$ & 1.91$\times$ & 2.55$\times$ & 1.92$\times$ & 1.69$\times$ & 2.36$\times$ \\
 &  & DFlash (M) & 3.35$\times$ & 4.06$\times$ & 4.34$\times$ & 3.53$\times$ & 3.22$\times$ & 2.98$\times$ & 2.29$\times$ & 1.95$\times$ & 2.29$\times$ & 2.24$\times$ & 2.99$\times$ & 3.08$\times$ & 2.17$\times$ & 2.62$\times$ & 2.11$\times$ & 1.94$\times$ & 2.53$\times$ \\
 &  & \cellcolor{orange!15}\textbf{Uni-LaSpec} & \cellcolor{orange!15}\textbf{3.58}$\times$ & \cellcolor{orange!15}\textbf{4.40}$\times$ & \cellcolor{orange!15}\textbf{4.48}$\times$ & \cellcolor{orange!15}\textbf{3.66}$\times$ & \cellcolor{orange!15}\textbf{3.35}$\times$ & \cellcolor{orange!15}\textbf{3.19}$\times$ & \cellcolor{orange!15}\textbf{2.55}$\times$ & \cellcolor{orange!15}\textbf{2.00}$\times$ & \cellcolor{orange!15}\textbf{2.49}$\times$ & \cellcolor{orange!15}\textbf{2.39}$\times$ & \cellcolor{orange!15}\textbf{3.11}$\times$ & \cellcolor{orange!15}\textbf{3.37}$\times$ & \cellcolor{orange!15}\textbf{2.32}$\times$ & \cellcolor{orange!15}\textbf{2.80}$\times$ & \cellcolor{orange!15}\textbf{2.33}$\times$ & \cellcolor{orange!15}\textbf{2.34}$\times$ & \cellcolor{orange!15}\textbf{2.81}$\times$ \\
\cmidrule(l){2-20}
 & \multirow{5}{*}{Q3.5-9B} & EAGLE-3 & 1.95$\times$ & 2.31$\times$ & 2.27$\times$ & 2.37$\times$ & 2.30$\times$ & 1.79$\times$ & 1.51$\times$ & 1.12$\times$ & 1.30$\times$ & 1.36$\times$ & 1.42$\times$ & 1.56$\times$ & 1.24$\times$ & 1.30$\times$ & 1.20$\times$ & 1.14$\times$ & 1.34$\times$ \\
 &  & \cellcolor{gray!15}\textcolor{gray!70}{MTP} & \cellcolor{gray!15}\textcolor{gray!70}{0.98$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.93$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.73$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.74$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.76$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.48$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.37$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.25$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.24$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.56$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.36$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.44$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.23$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.20$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.10$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.06$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.25$\times$} \\
 &  & DFlash (T) & 3.66$\times$ & 4.70$\times$ & 4.68$\times$ & 3.94$\times$ & 3.69$\times$ & 3.47$\times$ & 2.56$\times$ & 2.01$\times$ & 2.46$\times$ & 2.44$\times$ & 3.16$\times$ & 3.43$\times$ & 2.21$\times$ & 2.90$\times$ & 2.21$\times$ & 2.00$\times$ & 2.74$\times$ \\
 &  & DFlash (M) & 3.78$\times$ & 4.72$\times$ & 4.67$\times$ & 3.94$\times$ & \textbf{3.81}$\times$ & 3.41$\times$ & 2.64$\times$ & 2.09$\times$ & 2.59$\times$ & 2.68$\times$ & 3.40$\times$ & 3.58$\times$ & 2.41$\times$ & 2.99$\times$ & 2.42$\times$ & 2.30$\times$ & 2.93$\times$ \\
 &  & \cellcolor{orange!15}\textbf{Uni-LaSpec} & \cellcolor{orange!15}\textbf{3.94}$\times$ & \cellcolor{orange!15}\textbf{4.83}$\times$ & \cellcolor{orange!15}\textbf{4.77}$\times$ & \cellcolor{orange!15}\textbf{3.99}$\times$ & \cellcolor{orange!15}3.79$\times$ & \cellcolor{orange!15}\textbf{3.49}$\times$ & \cellcolor{orange!15}\textbf{2.82}$\times$ & \cellcolor{orange!15}\textbf{2.12}$\times$ & \cellcolor{orange!15}\textbf{2.78}$\times$ & \cellcolor{orange!15}\textbf{2.79}$\times$ & \cellcolor{orange!15}\textbf{3.46}$\times$ & \cellcolor{orange!15}\textbf{3.67}$\times$ & \cellcolor{orange!15}\textbf{2.54}$\times$ & \cellcolor{orange!15}\textbf{3.10}$\times$ & \cellcolor{orange!15}\textbf{2.64}$\times$ & \cellcolor{orange!15}\textbf{2.58}$\times$ & \cellcolor{orange!15}\textbf{3.08}$\times$ \\
\cmidrule(l){2-20}
 & \multirow{3}{*}{IVL3.5-4B} & DFlash (T) & 3.87$\times$ & 5.34$\times$ & 3.61$\times$ & 2.79$\times$ & 3.14$\times$ & 2.83$\times$ & 2.31$\times$ & 2.03$\times$ & 1.79$\times$ & 1.41$\times$ & 3.07$\times$ & 2.34$\times$ & 1.31$\times$ & 3.34$\times$ & 1.42$\times$ & 1.40$\times$ & 2.21$\times$ \\
 &  & DFlash (M) & 3.96$\times$ & 5.34$\times$ & 3.62$\times$ & 2.79$\times$ & 3.12$\times$ & 2.79$\times$ & 2.38$\times$ & 2.12$\times$ & 1.95$\times$ & 1.52$\times$ & 3.33$\times$ & 2.37$\times$ & 1.49$\times$ & 3.42$\times$ & 1.63$\times$ & 1.77$\times$ & 2.35$\times$ \\
 &  & \cellcolor{orange!15}\textbf{Uni-LaSpec} & \cellcolor{orange!15}\textbf{4.44}$\times$ & \cellcolor{orange!15}\textbf{5.48}$\times$ & \cellcolor{orange!15}\textbf{3.73}$\times$ & \cellcolor{orange!15}\textbf{2.94}$\times$ & \cellcolor{orange!15}\textbf{3.23}$\times$ & \cellcolor{orange!15}\textbf{2.90}$\times$ & \cellcolor{orange!15}\textbf{2.66}$\times$ & \cellcolor{orange!15}\textbf{2.14}$\times$ & \cellcolor{orange!15}\textbf{2.03}$\times$ & \cellcolor{orange!15}\textbf{1.56}$\times$ & \cellcolor{orange!15}\textbf{3.38}$\times$ & \cellcolor{orange!15}\textbf{2.54}$\times$ & \cellcolor{orange!15}\textbf{1.58}$\times$ & \cellcolor{orange!15}\textbf{3.53}$\times$ & \cellcolor{orange!15}\textbf{1.72}$\times$ & \cellcolor{orange!15}\textbf{2.02}$\times$ & \cellcolor{orange!15}\textbf{2.47}$\times$ \\
\cmidrule(l){2-20}
 & \multirow{3}{*}{IVL3.5-8B} & DFlash (T) & 4.65$\times$ & 4.47$\times$ & 3.96$\times$ & 3.98$\times$ & 3.71$\times$ & 3.79$\times$ & 2.09$\times$ & 2.33$\times$ & 1.89$\times$ & 1.59$\times$ & 2.91$\times$ & 2.95$\times$ & 1.35$\times$ & 3.12$\times$ & 1.52$\times$ & 1.41$\times$ & 2.35$\times$ \\
 &  & DFlash (M) & 4.87$\times$ & 4.48$\times$ & 3.93$\times$ & 3.95$\times$ & 3.72$\times$ & 3.72$\times$ & 2.21$\times$ & 2.38$\times$ & 2.06$\times$ & 1.73$\times$ & 2.94$\times$ & 3.11$\times$ & 1.53$\times$ & 3.20$\times$ & 1.80$\times$ & 1.75$\times$ & 2.51$\times$ \\
 &  & \cellcolor{orange!15}\textbf{Uni-LaSpec} & \cellcolor{orange!15}\textbf{5.28}$\times$ & \cellcolor{orange!15}\textbf{4.69}$\times$ & \cellcolor{orange!15}\textbf{4.26}$\times$ & \cellcolor{orange!15}\textbf{4.10}$\times$ & \cellcolor{orange!15}\textbf{3.89}$\times$ & \cellcolor{orange!15}\textbf{3.94}$\times$ & \cellcolor{orange!15}\textbf{2.38}$\times$ & \cellcolor{orange!15}\textbf{2.42}$\times$ & \cellcolor{orange!15}\textbf{2.19}$\times$ & \cellcolor{orange!15}\textbf{1.85}$\times$ & \cellcolor{orange!15}\textbf{3.10}$\times$ & \cellcolor{orange!15}\textbf{3.21}$\times$ & \cellcolor{orange!15}\textbf{1.64}$\times$ & \cellcolor{orange!15}\textbf{3.26}$\times$ & \cellcolor{orange!15}\textbf{1.94}$\times$ & \cellcolor{orange!15}\textbf{2.05}$\times$ & \cellcolor{orange!15}\textbf{2.70}$\times$ \\
\cmidrule(l){2-20}
 & \multirow{3}{*}{G4-E2B} & DFlash (T) & 4.69$\times$ & 6.35$\times$ & \textbf{5.85}$\times$ & \textbf{5.48}$\times$ & 4.80$\times$ & 4.27$\times$ & 2.49$\times$ & 1.82$\times$ & 2.26$\times$ & 1.85$\times$ & 2.20$\times$ & 3.31$\times$ & 1.65$\times$ & 3.07$\times$ & 1.69$\times$ & 1.79$\times$ & 2.59$\times$ \\
 &  & DFlash (M) & 5.04$\times$ & 6.32$\times$ & 5.82$\times$ & 5.35$\times$ & 4.73$\times$ & 4.28$\times$ & 2.66$\times$ & \textbf{2.06}$\times$ & 2.79$\times$ & 2.23$\times$ & 2.53$\times$ & 3.55$\times$ & 1.99$\times$ & 3.13$\times$ & 2.01$\times$ & 2.51$\times$ & 2.90$\times$ \\
 &  & \cellcolor{orange!15}\textbf{Uni-LaSpec} & \cellcolor{orange!15}\textbf{5.44}$\times$ & \cellcolor{orange!15}\textbf{6.45}$\times$ & \cellcolor{orange!15}5.81$\times$ & \cellcolor{orange!15}5.37$\times$ & \cellcolor{orange!15}\textbf{4.86}$\times$ & \cellcolor{orange!15}\textbf{4.32}$\times$ & \cellcolor{orange!15}\textbf{2.82}$\times$ & \cellcolor{orange!15}2.02$\times$ & \cellcolor{orange!15}\textbf{2.83}$\times$ & \cellcolor{orange!15}\textbf{2.38}$\times$ & \cellcolor{orange!15}\textbf{2.64}$\times$ & \cellcolor{orange!15}\textbf{3.74}$\times$ & \cellcolor{orange!15}\textbf{2.00}$\times$ & \cellcolor{orange!15}\textbf{3.27}$\times$ & \cellcolor{orange!15}\textbf{2.12}$\times$ & \cellcolor{orange!15}\textbf{2.72}$\times$ & \cellcolor{orange!15}\textbf{2.96}$\times$ \\
\cmidrule(l){2-20}
 & \multirow{3}{*}{G4-E4B} & DFlash (T) & 4.21$\times$ & 5.51$\times$ & 5.50$\times$ & 5.19$\times$ & 4.41$\times$ & 4.01$\times$ & 2.24$\times$ & 1.76$\times$ & 2.09$\times$ & 1.51$\times$ & 2.31$\times$ & 2.85$\times$ & 1.54$\times$ & 3.07$\times$ & 1.37$\times$ & 1.50$\times$ & 2.16$\times$ \\
 &  & DFlash (M) & 4.56$\times$ & 5.61$\times$ & 5.66$\times$ & 5.13$\times$ & 4.20$\times$ & 3.97$\times$ & 2.30$\times$ & 1.91$\times$ & 2.40$\times$ & 1.74$\times$ & 2.57$\times$ & 3.13$\times$ & 1.75$\times$ & 3.11$\times$ & 1.69$\times$ & 1.91$\times$ & 2.34$\times$ \\
 &  & \cellcolor{orange!15}\textbf{Uni-LaSpec} & \cellcolor{orange!15}\textbf{4.99}$\times$ & \cellcolor{orange!15}\textbf{5.68}$\times$ & \cellcolor{orange!15}\textbf{5.70}$\times$ & \cellcolor{orange!15}\textbf{5.20}$\times$ & \cellcolor{orange!15}\textbf{4.44}$\times$ & \cellcolor{orange!15}\textbf{4.10}$\times$ & \cellcolor{orange!15}\textbf{2.52}$\times$ & \cellcolor{orange!15}\textbf{1.99}$\times$ & \cellcolor{orange!15}\textbf{2.55}$\times$ & \cellcolor{orange!15}\textbf{1.79}$\times$ & \cellcolor{orange!15}\textbf{2.74}$\times$ & \cellcolor{orange!15}\textbf{3.27}$\times$ & \cellcolor{orange!15}\textbf{1.78}$\times$ & \cellcolor{orange!15}\textbf{3.21}$\times$ & \cellcolor{orange!15}\textbf{1.93}$\times$ & \cellcolor{orange!15}\textbf{2.25}$\times$ & \cellcolor{orange!15}\textbf{2.48}$\times$ \\
\midrule
\multirow{22}{*}{$T{=}1$} & \multirow{5}{*}{Q3.5-4B} & EAGLE-3 & 1.15$\times$ & 1.24$\times$ & 1.12$\times$ & 1.27$\times$ & 1.14$\times$ & 1.00$\times$ & 0.80$\times$ & 0.72$\times$ & 0.79$\times$ & 0.85$\times$ & 0.85$\times$ & 0.82$\times$ & 0.76$\times$ & 0.74$\times$ & 0.68$\times$ & 0.63$\times$ & 0.77$\times$ \\
 &  & \cellcolor{gray!15}\textcolor{gray!70}{MTP} & \cellcolor{gray!15}\textcolor{gray!70}{1.30$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.35$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.22$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.24$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.18$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.01$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{0.94$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{0.99$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{0.94$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.18$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.05$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.08$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{0.88$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{0.92$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{0.84$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{0.81$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{0.95$\times$} \\
 &  & DFlash (T) & 2.73$\times$ & 3.21$\times$ & 2.99$\times$ & 2.55$\times$ & 2.54$\times$ & 2.20$\times$ & 1.88$\times$ & 1.65$\times$ & 1.88$\times$ & 1.97$\times$ & 2.36$\times$ & 2.49$\times$ & 1.71$\times$ & 2.09$\times$ & 1.73$\times$ & 1.55$\times$ & 2.07$\times$ \\
 &  & DFlash (M) & 2.76$\times$ & \textbf{3.27}$\times$ & 2.91$\times$ & 2.76$\times$ & 2.56$\times$ & 2.22$\times$ & 1.87$\times$ & 1.66$\times$ & 2.01$\times$ & 2.11$\times$ & 2.47$\times$ & 2.57$\times$ & 1.76$\times$ & 2.14$\times$ & 1.86$\times$ & 1.72$\times$ & 2.16$\times$ \\
 &  & \cellcolor{orange!15}\textbf{Uni-LaSpec} & \cellcolor{orange!15}\textbf{2.89}$\times$ & \cellcolor{orange!15}\textbf{3.27}$\times$ & \cellcolor{orange!15}\textbf{3.02}$\times$ & \cellcolor{orange!15}\textbf{2.82}$\times$ & \cellcolor{orange!15}\textbf{2.65}$\times$ & \cellcolor{orange!15}\textbf{2.36}$\times$ & \cellcolor{orange!15}\textbf{1.93}$\times$ & \cellcolor{orange!15}\textbf{1.81}$\times$ & \cellcolor{orange!15}\textbf{2.11}$\times$ & \cellcolor{orange!15}\textbf{2.17}$\times$ & \cellcolor{orange!15}\textbf{2.58}$\times$ & \cellcolor{orange!15}\textbf{2.70}$\times$ & \cellcolor{orange!15}\textbf{1.90}$\times$ & \cellcolor{orange!15}\textbf{2.21}$\times$ & \cellcolor{orange!15}\textbf{1.97}$\times$ & \cellcolor{orange!15}\textbf{1.90}$\times$ & \cellcolor{orange!15}\textbf{2.25}$\times$ \\
\cmidrule(l){2-20}
 & \multirow{5}{*}{Q3.5-9B} & EAGLE-3 & 1.70$\times$ & 2.01$\times$ & 1.83$\times$ & 2.00$\times$ & 1.92$\times$ & 1.49$\times$ & 1.30$\times$ & 1.06$\times$ & 1.20$\times$ & 1.29$\times$ & 1.33$\times$ & 1.39$\times$ & 1.14$\times$ & 1.20$\times$ & 1.10$\times$ & 1.04$\times$ & 1.23$\times$ \\
 &  & \cellcolor{gray!15}\textcolor{gray!70}{MTP} & \cellcolor{gray!15}\textcolor{gray!70}{1.44$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.52$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.37$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.47$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.41$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.13$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.08$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.12$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.05$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.31$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.20$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.20$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.00$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.02$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{0.94$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{0.90$\times$} & \cellcolor{gray!15}\textcolor{gray!70}{1.07$\times$} \\
 &  & DFlash (T) & 3.02$\times$ & 3.64$\times$ & 3.40$\times$ & \textbf{3.21}$\times$ & 2.98$\times$ & 2.61$\times$ & 2.13$\times$ & 1.86$\times$ & 2.18$\times$ & 2.19$\times$ & 2.72$\times$ & 2.79$\times$ & 1.95$\times$ & 2.42$\times$ & 1.97$\times$ & 1.73$\times$ & 2.34$\times$ \\
 &  & DFlash (M) & 2.98$\times$ & 3.72$\times$ & 3.38$\times$ & 3.20$\times$ & 3.00$\times$ & 2.58$\times$ & 2.21$\times$ & 1.94$\times$ & 2.30$\times$ & 2.51$\times$ & 2.91$\times$ & 2.54$\times$ & 2.05$\times$ & 2.42$\times$ & 2.11$\times$ & 1.99$\times$ & 2.58$\times$ \\
 &  & \cellcolor{orange!15}\textbf{Uni-LaSpec} & \cellcolor{orange!15}\textbf{3.23}$\times$ & \cellcolor{orange!15}\textbf{3.79}$\times$ & \cellcolor{orange!15}\textbf{3.49}$\times$ & \cellcolor{orange!15}3.18$\times$ & \cellcolor{orange!15}\textbf{3.11}$\times$ & \cellcolor{orange!15}\textbf{2.64}$\times$ & \cellcolor{orange!15}\textbf{2.31}$\times$ & \cellcolor{orange!15}\textbf{1.96}$\times$ & \cellcolor{orange!15}\textbf{2.46}$\times$ & \cellcolor{orange!15}\textbf{2.57}$\times$ & \cellcolor{orange!15}\textbf{2.97}$\times$ & \cellcolor{orange!15}\textbf{2.95}$\times$ & \cellcolor{orange!15}\textbf{2.17}$\times$ & \cellcolor{orange!15}\textbf{2.59}$\times$ & \cellcolor{orange!15}\textbf{2.29}$\times$ & \cellcolor{orange!15}\textbf{2.19}$\times$ & \cellcolor{orange!15}\textbf{2.64}$\times$ \\
\cmidrule(l){2-20}
 & \multirow{3}{*}{IVL3.5-4B} & DFlash (T) & 3.04$\times$ & 3.58$\times$ & 2.71$\times$ & 2.21$\times$ & 2.45$\times$ & 2.15$\times$ & 1.97$\times$ & \textbf{1.39}$\times$ & 1.77$\times$ & 1.29$\times$ & 1.87$\times$ & \textbf{2.31}$\times$ & 1.26$\times$ & 2.62$\times$ & 1.31$\times$ & 1.28$\times$ & 1.86$\times$ \\
 &  & DFlash (M) & 3.11$\times$ & 3.74$\times$ & 2.76$\times$ & 2.19$\times$ & 2.46$\times$ & 2.16$\times$ & 1.99$\times$ & 1.33$\times$ & 1.87$\times$ & 1.43$\times$ & \textbf{1.88}$\times$ & 2.19$\times$ & 1.31$\times$ & 2.59$\times$ & 1.58$\times$ & 1.51$\times$ & 2.09$\times$ \\
 &  & \cellcolor{orange!15}\textbf{Uni-LaSpec} & \cellcolor{orange!15}\textbf{3.50}$\times$ & \cellcolor{orange!15}\textbf{3.87}$\times$ & \cellcolor{orange!15}\textbf{2.85}$\times$ & \cellcolor{orange!15}\textbf{2.27}$\times$ & \cellcolor{orange!15}\textbf{2.56}$\times$ & \cellcolor{orange!15}\textbf{2.22}$\times$ & \cellcolor{orange!15}\textbf{2.17}$\times$ & \cellcolor{orange!15}1.32$\times$ & \cellcolor{orange!15}\textbf{1.93}$\times$ & \cellcolor{orange!15}\textbf{1.59}$\times$ & \cellcolor{orange!15}\textbf{1.88}$\times$ & \cellcolor{orange!15}2.30$\times$ & \cellcolor{orange!15}\textbf{1.44}$\times$ & \cellcolor{orange!15}\textbf{2.72}$\times$ & \cellcolor{orange!15}\textbf{1.64}$\times$ & \cellcolor{orange!15}\textbf{1.64}$\times$ & \cellcolor{orange!15}\textbf{2.13}$\times$ \\
\cmidrule(l){2-20}
 & \multirow{3}{*}{IVL3.5-8B} & DFlash (T) & 3.81$\times$ & 3.61$\times$ & 3.17$\times$ & 3.10$\times$ & 2.79$\times$ & 2.47$\times$ & 1.84$\times$ & 1.30$\times$ & 1.59$\times$ & 1.40$\times$ & 1.81$\times$ & 2.46$\times$ & 1.33$\times$ & \textbf{2.64}$\times$ & 1.50$\times$ & 1.32$\times$ & 2.10$\times$ \\
 &  & DFlash (M) & 3.82$\times$ & 3.51$\times$ & 3.25$\times$ & 3.01$\times$ & 2.82$\times$ & 2.44$\times$ & 1.89$\times$ & 1.34$\times$ & \textbf{1.89}$\times$ & 1.66$\times$ & 1.76$\times$ & 2.60$\times$ & 1.43$\times$ & 2.50$\times$ & 1.76$\times$ & 1.53$\times$ & 2.14$\times$ \\
 &  & \cellcolor{orange!15}\textbf{Uni-LaSpec} & \cellcolor{orange!15}\textbf{4.12}$\times$ & \cellcolor{orange!15}\textbf{3.76}$\times$ & \cellcolor{orange!15}\textbf{3.43}$\times$ & \cellcolor{orange!15}\textbf{3.15}$\times$ & \cellcolor{orange!15}\textbf{2.92}$\times$ & \cellcolor{orange!15}\textbf{2.48}$\times$ & \cellcolor{orange!15}\textbf{1.97}$\times$ & \cellcolor{orange!15}\textbf{1.38}$\times$ & \cellcolor{orange!15}1.83$\times$ & \cellcolor{orange!15}\textbf{1.73}$\times$ & \cellcolor{orange!15}\textbf{1.85}$\times$ & \cellcolor{orange!15}\textbf{2.74}$\times$ & \cellcolor{orange!15}\textbf{1.60}$\times$ & \cellcolor{orange!15}2.62$\times$ & \cellcolor{orange!15}\textbf{1.84}$\times$ & \cellcolor{orange!15}\textbf{1.67}$\times$ & \cellcolor{orange!15}\textbf{2.46}$\times$ \\
\cmidrule(l){2-20}
 & \multirow{3}{*}{G4-E2B} & DFlash (T) & 4.43$\times$ & 5.42$\times$ & 5.02$\times$ & \textbf{5.16}$\times$ & 4.44$\times$ & 3.81$\times$ & 2.46$\times$ & 1.73$\times$ & 2.05$\times$ & 1.85$\times$ & 2.10$\times$ & 3.06$\times$ & 1.67$\times$ & 2.83$\times$ & 1.66$\times$ & 1.70$\times$ & 2.26$\times$ \\
 &  & DFlash (M) & 4.82$\times$ & 5.42$\times$ & 5.07$\times$ & 5.11$\times$ & 4.50$\times$ & 3.80$\times$ & 2.56$\times$ & \textbf{1.99}$\times$ & \textbf{2.42}$\times$ & \textbf{2.15}$\times$ & 2.49$\times$ & 3.35$\times$ & \textbf{2.05}$\times$ & 2.89$\times$ & 1.93$\times$ & 2.26$\times$ & 2.55$\times$ \\
 &  & \cellcolor{orange!15}\textbf{Uni-LaSpec} & \cellcolor{orange!15}\textbf{4.92}$\times$ & \cellcolor{orange!15}\textbf{5.61}$\times$ & \cellcolor{orange!15}\textbf{5.24}$\times$ & \cellcolor{orange!15}4.99$\times$ & \cellcolor{orange!15}\textbf{4.62}$\times$ & \cellcolor{orange!15}\textbf{3.91}$\times$ & \cellcolor{orange!15}\textbf{2.64}$\times$ & \cellcolor{orange!15}1.91$\times$ & \cellcolor{orange!15}2.39$\times$ & \cellcolor{orange!15}2.07$\times$ & \cellcolor{orange!15}\textbf{2.62}$\times$ & \cellcolor{orange!15}\textbf{3.46}$\times$ & \cellcolor{orange!15}1.94$\times$ & \cellcolor{orange!15}\textbf{2.94}$\times$ & \cellcolor{orange!15}\textbf{2.05}$\times$ & \cellcolor{orange!15}\textbf{2.38}$\times$ & \cellcolor{orange!15}\textbf{2.57}$\times$ \\
\cmidrule(l){2-20}
 & \multirow{3}{*}{G4-E4B} & DFlash (T) & 3.78$\times$ & 5.09$\times$ & 4.59$\times$ & 4.91$\times$ & 3.96$\times$ & 3.34$\times$ & 2.16$\times$ & 1.64$\times$ & 1.87$\times$ & 1.49$\times$ & 2.10$\times$ & 2.72$\times$ & 1.48$\times$ & 2.79$\times$ & 1.45$\times$ & 1.46$\times$ & 2.13$\times$ \\
 &  & DFlash (M) & 4.08$\times$ & 4.99$\times$ & 4.73$\times$ & 4.63$\times$ & 3.89$\times$ & 3.37$\times$ & 2.21$\times$ & 1.78$\times$ & 2.22$\times$ & 1.79$\times$ & 2.38$\times$ & 2.80$\times$ & 1.60$\times$ & 2.86$\times$ & 1.67$\times$ & 1.79$\times$ & 2.30$\times$ \\
 &  & \cellcolor{orange!15}\textbf{Uni-LaSpec} & \cellcolor{orange!15}\textbf{4.41}$\times$ & \cellcolor{orange!15}\textbf{5.31}$\times$ & \cellcolor{orange!15}\textbf{4.85}$\times$ & \cellcolor{orange!15}\textbf{4.97}$\times$ & \cellcolor{orange!15}\textbf{4.04}$\times$ & \cellcolor{orange!15}\textbf{3.52}$\times$ & \cellcolor{orange!15}\textbf{2.35}$\times$ & \cellcolor{orange!15}\textbf{1.96}$\times$ & \cellcolor{orange!15}\textbf{2.36}$\times$ & \cellcolor{orange!15}\textbf{1.81}$\times$ & \cellcolor{orange!15}\textbf{2.50}$\times$ & \cellcolor{orange!15}\textbf{2.97}$\times$ & \cellcolor{orange!15}\textbf{1.75}$\times$ & \cellcolor{orange!15}\textbf{2.92}$\times$ & \cellcolor{orange!15}\textbf{1.86}$\times$ & \cellcolor{orange!15}\textbf{2.04}$\times$ & \cellcolor{orange!15}\textbf{2.41}$\times$ \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llccccccccccccccccc}
\toprule
 &  & \multicolumn{7}{c}{Text Benchmarks} & \multicolumn{10}{c}{Multimodal Benchmarks} \\
\cmidrule(lr){3-9} \cmidrule(lr){10-19}
Model & Strategy & \multicolumn{3}{c}{Math} & \multicolumn{3}{c}{Code} & \multicolumn{1}{c}{Chat} & \multicolumn{4}{c}{Document \& OCR} & \multicolumn{4}{c}{General Vision} & \multicolumn{2}{c}{Capt.\ \& Chat} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-9} \cmidrule(lr){10-13} \cmidrule(lr){14-17} \cmidrule(lr){18-19}
 &  & GSM8K & MATH & AIME & HEval & MBPP & LCB & MT-B & ODoc & OCR2 & DVQA & olmO & CXiv & TVQA & MMMU & GQA & COCO & MMMT \\
\midrule
\multirow{9}{*}{Q3.5-4B} & \cellcolor{famlin}Linear & \cellcolor{famlin}5.31 & \cellcolor{famlin}6.65 & \cellcolor{famlin}6.55 & \cellcolor{famlin}5.46 & \cellcolor{famlin}4.99 & \cellcolor{famlin}4.64 & \cellcolor{famlin}3.81 & \cellcolor{famlin}3.03 & \cellcolor{famlin}3.81 & \cellcolor{famlin}4.12 & \cellcolor{famlin}4.92 & \cellcolor{famlin}5.25 & \cellcolor{famlin}3.66 & \cellcolor{famlin}4.26 & \cellcolor{famlin}3.70 & \cellcolor{famlin}3.56 & \cellcolor{famlin}4.30 \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}5$ & \cellcolor{famtrunc}4.02 & \cellcolor{famtrunc}4.53 & \cellcolor{famtrunc}4.54 & \cellcolor{famtrunc}4.09 & \cellcolor{famtrunc}3.87 & \cellcolor{famtrunc}3.78 & \cellcolor{famtrunc}3.27 & \cellcolor{famtrunc}2.78 & \cellcolor{famtrunc}3.26 & \cellcolor{famtrunc}3.51 & \cellcolor{famtrunc}3.93 & \cellcolor{famtrunc}3.98 & \cellcolor{famtrunc}3.28 & \cellcolor{famtrunc}3.56 & \cellcolor{famtrunc}3.28 & \cellcolor{famtrunc}3.22 & \cellcolor{famtrunc}3.56 \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}7$ & \cellcolor{famtrunc}4.58 & \cellcolor{famtrunc}5.36 & \cellcolor{famtrunc}5.41 & \cellcolor{famtrunc}4.61 & \cellcolor{famtrunc}4.31 & \cellcolor{famtrunc}4.19 & \cellcolor{famtrunc}3.47 & \cellcolor{famtrunc}2.90 & \cellcolor{famtrunc}3.52 & \cellcolor{famtrunc}3.78 & \cellcolor{famtrunc}4.38 & \cellcolor{famtrunc}4.41 & \cellcolor{famtrunc}3.41 & \cellcolor{famtrunc}3.92 & \cellcolor{famtrunc}3.48 & \cellcolor{famtrunc}3.42 & \cellcolor{famtrunc}3.86 \\
 & \cellcolor{famtrunc}Dyn.\ trunc. & \cellcolor{famtrunc}4.93 & \cellcolor{famtrunc}6.24 & \cellcolor{famtrunc}6.16 & \cellcolor{famtrunc}5.10 & \cellcolor{famtrunc}4.69 & \cellcolor{famtrunc}4.25 & \cellcolor{famtrunc}3.45 & \cellcolor{famtrunc}2.87 & \cellcolor{famtrunc}3.45 & \cellcolor{famtrunc}3.75 & \cellcolor{famtrunc}4.57 & \cellcolor{famtrunc}4.64 & \cellcolor{famtrunc}3.29 & \cellcolor{famtrunc}3.88 & \cellcolor{famtrunc}3.25 & \cellcolor{famtrunc}3.07 & \cellcolor{famtrunc}3.84 \\
 & \cellcolor{famtree}Tree $B{=}15$ & \cellcolor{famtree}6.10 & \cellcolor{famtree}7.49 & \cellcolor{famtree}7.48 & \cellcolor{famtree}6.24 & \cellcolor{famtree}5.78 & \cellcolor{famtree}5.43 & \cellcolor{famtree}4.53 & \cellcolor{famtree}3.43 & \cellcolor{famtree}4.51 & \cellcolor{famtree}4.76 & \cellcolor{famtree}5.62 & \cellcolor{famtree}5.92 & \cellcolor{famtree}4.33 & \cellcolor{famtree}5.06 & \cellcolor{famtree}4.42 & \cellcolor{famtree}4.29 & \cellcolor{famtree}5.03 \\
 & \cellcolor{famtree}Tree $B{=}31$ & \cellcolor{famtree}6.65 & \cellcolor{famtree}8.05 & \cellcolor{famtree}8.14 & \cellcolor{famtree}6.67 & \cellcolor{famtree}6.27 & \cellcolor{famtree}5.99 & \cellcolor{famtree}4.89 & \cellcolor{famtree}3.60 & \cellcolor{famtree}4.66 & \cellcolor{famtree}5.09 & \cellcolor{famtree}5.97 & \cellcolor{famtree}6.50 & \cellcolor{famtree}4.58 & \cellcolor{famtree}5.52 & \cellcolor{famtree}4.83 & \cellcolor{famtree}4.64 & \cellcolor{famtree}5.39 \\
 & \cellcolor{famtree}Tree $B{=}63$ & \cellcolor{famtree}6.98 & \cellcolor{famtree}8.51 & \cellcolor{famtree}8.53 & \cellcolor{famtree}6.94 & \cellcolor{famtree}6.60 & \cellcolor{famtree}6.30 & \cellcolor{famtree}5.14 & \cellcolor{famtree}3.69 & \cellcolor{famtree}4.92 & \cellcolor{famtree}5.35 & \cellcolor{famtree}6.37 & \cellcolor{famtree}6.85 & \cellcolor{famtree}4.92 & \cellcolor{famtree}5.82 & \cellcolor{famtree}5.11 & \cellcolor{famtree}4.94 & \cellcolor{famtree}5.75 \\
 & \cellcolor{famtree}Tree $B{=}127$ & \cellcolor{famtree}\textbf{7.30} & \cellcolor{famtree}\textbf{8.83} & \cellcolor{famtree}\textbf{8.89} & \cellcolor{famtree}\textbf{7.23} & \cellcolor{famtree}\textbf{6.86} & \cellcolor{famtree}\textbf{6.65} & \cellcolor{famtree}\textbf{5.39} & \cellcolor{famtree}\textbf{3.88} & \cellcolor{famtree}\textbf{5.22} & \cellcolor{famtree}\textbf{5.60} & \cellcolor{famtree}\textbf{6.60} & \cellcolor{famtree}\textbf{7.19} & \cellcolor{famtree}\textbf{5.02} & \cellcolor{famtree}\textbf{6.08} & \cellcolor{famtree}\textbf{5.41} & \cellcolor{famtree}\textbf{5.17} & \cellcolor{famtree}\textbf{5.95} \\
 & \cellcolor{famuni}\textbf{Uni-LaSpec} & \cellcolor{famuni}6.06 & \cellcolor{famuni}7.48 & \cellcolor{famuni}7.52 & \cellcolor{famuni}6.21 & \cellcolor{famuni}5.80 & \cellcolor{famuni}5.39 & \cellcolor{famuni}4.52 & \cellcolor{famuni}3.46 & \cellcolor{famuni}4.38 & \cellcolor{famuni}4.77 & \cellcolor{famuni}5.64 & \cellcolor{famuni}5.98 & \cellcolor{famuni}4.29 & \cellcolor{famuni}5.08 & \cellcolor{famuni}4.39 & \cellcolor{famuni}4.29 & \cellcolor{famuni}5.01 \\
\cmidrule(l){1-19}
\multirow{9}{*}{Q3.5-9B} & \cellcolor{famlin}Linear & \cellcolor{famlin}5.15 & \cellcolor{famlin}6.38 & \cellcolor{famlin}6.24 & \cellcolor{famlin}5.27 & \cellcolor{famlin}5.01 & \cellcolor{famlin}4.74 & \cellcolor{famlin}3.73 & \cellcolor{famlin}2.87 & \cellcolor{famlin}3.78 & \cellcolor{famlin}4.08 & \cellcolor{famlin}4.87 & \cellcolor{famlin}4.94 & \cellcolor{famlin}3.53 & \cellcolor{famlin}4.18 & \cellcolor{famlin}3.53 & \cellcolor{famlin}3.45 & \cellcolor{famlin}4.15 \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}5$ & \cellcolor{famtrunc}4.00 & \cellcolor{famtrunc}4.43 & \cellcolor{famtrunc}4.38 & \cellcolor{famtrunc}3.96 & \cellcolor{famtrunc}3.90 & \cellcolor{famtrunc}3.82 & \cellcolor{famtrunc}3.21 & \cellcolor{famtrunc}2.61 & \cellcolor{famtrunc}3.27 & \cellcolor{famtrunc}3.48 & \cellcolor{famtrunc}3.80 & \cellcolor{famtrunc}3.87 & \cellcolor{famtrunc}3.16 & \cellcolor{famtrunc}3.51 & \cellcolor{famtrunc}3.18 & \cellcolor{famtrunc}3.15 & \cellcolor{famtrunc}3.49 \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}7$ & \cellcolor{famtrunc}4.48 & \cellcolor{famtrunc}5.15 & \cellcolor{famtrunc}5.11 & \cellcolor{famtrunc}4.51 & \cellcolor{famtrunc}4.34 & \cellcolor{famtrunc}4.19 & \cellcolor{famtrunc}3.46 & \cellcolor{famtrunc}2.74 & \cellcolor{famtrunc}3.51 & \cellcolor{famtrunc}3.75 & \cellcolor{famtrunc}4.23 & \cellcolor{famtrunc}4.33 & \cellcolor{famtrunc}3.35 & \cellcolor{famtrunc}3.80 & \cellcolor{famtrunc}3.40 & \cellcolor{famtrunc}3.30 & \cellcolor{famtrunc}3.79 \\
 & \cellcolor{famtrunc}Dyn.\ trunc. & \cellcolor{famtrunc}4.69 & \cellcolor{famtrunc}5.76 & \cellcolor{famtrunc}5.49 & \cellcolor{famtrunc}4.87 & \cellcolor{famtrunc}4.57 & \cellcolor{famtrunc}4.21 & \cellcolor{famtrunc}3.34 & \cellcolor{famtrunc}2.68 & \cellcolor{famtrunc}3.40 & \cellcolor{famtrunc}3.66 & \cellcolor{famtrunc}4.44 & \cellcolor{famtrunc}4.50 & \cellcolor{famtrunc}3.02 & \cellcolor{famtrunc}3.70 & \cellcolor{famtrunc}3.07 & \cellcolor{famtrunc}3.01 & \cellcolor{famtrunc}3.73 \\
 & \cellcolor{famtree}Tree $B{=}15$ & \cellcolor{famtree}5.99 & \cellcolor{famtree}7.21 & \cellcolor{famtree}7.16 & \cellcolor{famtree}6.15 & \cellcolor{famtree}5.89 & \cellcolor{famtree}5.60 & \cellcolor{famtree}4.44 & \cellcolor{famtree}3.24 & \cellcolor{famtree}4.44 & \cellcolor{famtree}4.71 & \cellcolor{famtree}5.46 & \cellcolor{famtree}5.77 & \cellcolor{famtree}4.13 & \cellcolor{famtree}4.95 & \cellcolor{famtree}4.31 & \cellcolor{famtree}4.19 & \cellcolor{famtree}4.96 \\
 & \cellcolor{famtree}Tree $B{=}31$ & \cellcolor{famtree}6.57 & \cellcolor{famtree}7.76 & \cellcolor{famtree}7.95 & \cellcolor{famtree}6.55 & \cellcolor{famtree}6.38 & \cellcolor{famtree}6.06 & \cellcolor{famtree}4.83 & \cellcolor{famtree}3.37 & \cellcolor{famtree}4.77 & \cellcolor{famtree}5.06 & \cellcolor{famtree}5.88 & \cellcolor{famtree}6.17 & \cellcolor{famtree}4.47 & \cellcolor{famtree}5.40 & \cellcolor{famtree}4.69 & \cellcolor{famtree}4.57 & \cellcolor{famtree}5.34 \\
 & \cellcolor{famtree}Tree $B{=}63$ & \cellcolor{famtree}6.94 & \cellcolor{famtree}8.22 & \cellcolor{famtree}8.26 & \cellcolor{famtree}6.95 & \cellcolor{famtree}6.76 & \cellcolor{famtree}6.50 & \cellcolor{famtree}5.12 & \cellcolor{famtree}3.48 & \cellcolor{famtree}4.98 & \cellcolor{famtree}5.34 & \cellcolor{famtree}6.22 & \cellcolor{famtree}6.67 & \cellcolor{famtree}4.81 & \cellcolor{famtree}5.65 & \cellcolor{famtree}5.03 & \cellcolor{famtree}4.86 & \cellcolor{famtree}5.59 \\
 & \cellcolor{famtree}Tree $B{=}127$ & \cellcolor{famtree}\textbf{7.25} & \cellcolor{famtree}\textbf{8.60} & \cellcolor{famtree}\textbf{8.66} & \cellcolor{famtree}\textbf{7.24} & \cellcolor{famtree}\textbf{6.98} & \cellcolor{famtree}\textbf{6.80} & \cellcolor{famtree}\textbf{5.37} & \cellcolor{famtree}\textbf{3.62} & \cellcolor{famtree}\textbf{5.18} & \cellcolor{famtree}\textbf{5.60} & \cellcolor{famtree}\textbf{6.49} & \cellcolor{famtree}\textbf{6.90} & \cellcolor{famtree}\textbf{4.93} & \cellcolor{famtree}\textbf{6.01} & \cellcolor{famtree}\textbf{5.25} & \cellcolor{famtree}\textbf{5.10} & \cellcolor{famtree}\textbf{5.95} \\
 & \cellcolor{famuni}\textbf{Uni-LaSpec} & \cellcolor{famuni}5.96 & \cellcolor{famuni}7.22 & \cellcolor{famuni}7.20 & \cellcolor{famuni}5.98 & \cellcolor{famuni}5.84 & \cellcolor{famuni}5.58 & \cellcolor{famuni}4.43 & \cellcolor{famuni}3.25 & \cellcolor{famuni}4.47 & \cellcolor{famuni}4.71 & \cellcolor{famuni}5.43 & \cellcolor{famuni}5.73 & \cellcolor{famuni}4.17 & \cellcolor{famuni}5.01 & \cellcolor{famuni}4.33 & \cellcolor{famuni}4.18 & \cellcolor{famuni}4.92 \\
\cmidrule(l){1-19}
\multirow{9}{*}{IVL3.5-4B} & \cellcolor{famlin}Linear & \cellcolor{famlin}5.62 & \cellcolor{famlin}7.29 & \cellcolor{famlin}4.66 & \cellcolor{famlin}3.76 & \cellcolor{famlin}4.22 & \cellcolor{famlin}3.81 & \cellcolor{famlin}3.32 & \cellcolor{famlin}3.08 & \cellcolor{famlin}3.06 & \cellcolor{famlin}3.58 & \cellcolor{famlin}4.65 & \cellcolor{famlin}4.85 & \cellcolor{famlin}2.67 & \cellcolor{famlin}5.34 & \cellcolor{famlin}3.31 & \cellcolor{famlin}2.97 & \cellcolor{famlin}3.53 \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}5$ & \cellcolor{famtrunc}4.13 & \cellcolor{famtrunc}4.68 & \cellcolor{famtrunc}3.74 & \cellcolor{famtrunc}3.32 & \cellcolor{famtrunc}3.55 & \cellcolor{famtrunc}3.37 & \cellcolor{famtrunc}2.98 & \cellcolor{famtrunc}2.64 & \cellcolor{famtrunc}2.73 & \cellcolor{famtrunc}3.11 & \cellcolor{famtrunc}3.69 & \cellcolor{famtrunc}3.79 & \cellcolor{famtrunc}2.50 & \cellcolor{famtrunc}3.96 & \cellcolor{famtrunc}3.01 & \cellcolor{famtrunc}2.84 & \cellcolor{famtrunc}3.10 \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}7$ & \cellcolor{famtrunc}4.66 & \cellcolor{famtrunc}5.58 & \cellcolor{famtrunc}4.23 & \cellcolor{famtrunc}3.59 & \cellcolor{famtrunc}3.85 & \cellcolor{famtrunc}3.56 & \cellcolor{famtrunc}3.21 & \cellcolor{famtrunc}2.96 & \cellcolor{famtrunc}2.96 & \cellcolor{famtrunc}3.34 & \cellcolor{famtrunc}4.15 & \cellcolor{famtrunc}4.08 & \cellcolor{famtrunc}2.58 & \cellcolor{famtrunc}4.53 & \cellcolor{famtrunc}3.18 & \cellcolor{famtrunc}2.94 & \cellcolor{famtrunc}3.39 \\
 & \cellcolor{famtrunc}Dyn.\ trunc. & \cellcolor{famtrunc}5.09 & \cellcolor{famtrunc}6.94 & \cellcolor{famtrunc}4.30 & \cellcolor{famtrunc}3.49 & \cellcolor{famtrunc}3.84 & \cellcolor{famtrunc}3.40 & \cellcolor{famtrunc}3.09 & \cellcolor{famtrunc}3.16 & \cellcolor{famtrunc}2.93 & \cellcolor{famtrunc}3.11 & \cellcolor{famtrunc}4.16 & \cellcolor{famtrunc}3.98 & \cellcolor{famtrunc}2.35 & \cellcolor{famtrunc}4.83 & \cellcolor{famtrunc}2.71 & \cellcolor{famtrunc}2.52 & \cellcolor{famtrunc}3.14 \\
 & \cellcolor{famtree}Tree $B{=}15$ & \cellcolor{famtree}6.35 & \cellcolor{famtree}8.07 & \cellcolor{famtree}5.61 & \cellcolor{famtree}4.56 & \cellcolor{famtree}5.02 & \cellcolor{famtree}4.57 & \cellcolor{famtree}4.03 & \cellcolor{famtree}3.40 & \cellcolor{famtree}3.54 & \cellcolor{famtree}4.21 & \cellcolor{famtree}5.46 & \cellcolor{famtree}5.34 & \cellcolor{famtree}3.32 & \cellcolor{famtree}6.08 & \cellcolor{famtree}4.09 & \cellcolor{famtree}3.75 & \cellcolor{famtree}4.33 \\
 & \cellcolor{famtree}Tree $B{=}31$ & \cellcolor{famtree}6.79 & \cellcolor{famtree}8.69 & \cellcolor{famtree}5.95 & \cellcolor{famtree}4.93 & \cellcolor{famtree}5.39 & \cellcolor{famtree}4.97 & \cellcolor{famtree}4.40 & \cellcolor{famtree}3.83 & \cellcolor{famtree}3.65 & \cellcolor{famtree}4.61 & \cellcolor{famtree}5.89 & \cellcolor{famtree}5.83 & \cellcolor{famtree}3.50 & \cellcolor{famtree}6.70 & \cellcolor{famtree}4.44 & \cellcolor{famtree}4.10 & \cellcolor{famtree}4.67 \\
 & \cellcolor{famtree}Tree $B{=}63$ & \cellcolor{famtree}7.14 & \cellcolor{famtree}8.97 & \cellcolor{famtree}6.30 & \cellcolor{famtree}5.26 & \cellcolor{famtree}5.79 & \cellcolor{famtree}5.27 & \cellcolor{famtree}4.65 & \cellcolor{famtree}3.60 & \cellcolor{famtree}3.48 & \cellcolor{famtree}4.71 & \cellcolor{famtree}6.10 & \cellcolor{famtree}6.11 & \cellcolor{famtree}3.73 & \cellcolor{famtree}7.09 & \cellcolor{famtree}4.69 & \cellcolor{famtree}4.38 & \cellcolor{famtree}4.92 \\
 & \cellcolor{famtree}Tree $B{=}127$ & \cellcolor{famtree}\textbf{7.56} & \cellcolor{famtree}\textbf{9.29} & \cellcolor{famtree}\textbf{6.55} & \cellcolor{famtree}\textbf{5.54} & \cellcolor{famtree}\textbf{6.01} & \cellcolor{famtree}\textbf{5.53} & \cellcolor{famtree}\textbf{4.89} & \cellcolor{famtree}\textbf{3.96} & \cellcolor{famtree}\textbf{3.74} & \cellcolor{famtree}\textbf{4.94} & \cellcolor{famtree}\textbf{6.21} & \cellcolor{famtree}\textbf{6.38} & \cellcolor{famtree}\textbf{3.91} & \cellcolor{famtree}\textbf{7.36} & \cellcolor{famtree}\textbf{4.86} & \cellcolor{famtree}\textbf{4.60} & \cellcolor{famtree}\textbf{5.24} \\
 & \cellcolor{famuni}\textbf{Uni-LaSpec} & \cellcolor{famuni}6.38 & \cellcolor{famuni}8.01 & \cellcolor{famuni}5.36 & \cellcolor{famuni}4.56 & \cellcolor{famuni}4.95 & \cellcolor{famuni}4.54 & \cellcolor{famuni}4.06 & \cellcolor{famuni}3.67 & \cellcolor{famuni}3.40 & \cellcolor{famuni}4.26 & \cellcolor{famuni}5.42 & \cellcolor{famuni}5.43 & \cellcolor{famuni}3.33 & \cellcolor{famuni}6.21 & \cellcolor{famuni}4.09 & \cellcolor{famuni}3.73 & \cellcolor{famuni}4.31 \\
\cmidrule(l){1-19}
\multirow{9}{*}{IVL3.5-8B} & \cellcolor{famlin}Linear & \cellcolor{famlin}7.13 & \cellcolor{famlin}6.18 & \cellcolor{famlin}5.34 & \cellcolor{famlin}5.45 & \cellcolor{famlin}5.07 & \cellcolor{famlin}5.29 & \cellcolor{famlin}3.11 & \cellcolor{famlin}2.98 & \cellcolor{famlin}3.38 & \cellcolor{famlin}3.76 & \cellcolor{famlin}4.21 & \cellcolor{famlin}4.75 & \cellcolor{famlin}2.72 & \cellcolor{famlin}4.76 & \cellcolor{famlin}3.31 & \cellcolor{famlin}2.94 & \cellcolor{famlin}3.78 \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}5$ & \cellcolor{famtrunc}4.65 & \cellcolor{famtrunc}4.32 & \cellcolor{famtrunc}4.09 & \cellcolor{famtrunc}4.09 & \cellcolor{famtrunc}3.94 & \cellcolor{famtrunc}4.06 & \cellcolor{famtrunc}2.84 & \cellcolor{famtrunc}2.72 & \cellcolor{famtrunc}3.06 & \cellcolor{famtrunc}3.22 & \cellcolor{famtrunc}3.50 & \cellcolor{famtrunc}3.87 & \cellcolor{famtrunc}2.59 & \cellcolor{famtrunc}3.74 & \cellcolor{famtrunc}3.03 & \cellcolor{famtrunc}2.79 & \cellcolor{famtrunc}3.25 \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}7$ & \cellcolor{famtrunc}5.49 & \cellcolor{famtrunc}5.07 & \cellcolor{famtrunc}4.68 & \cellcolor{famtrunc}4.71 & \cellcolor{famtrunc}4.34 & \cellcolor{famtrunc}4.51 & \cellcolor{famtrunc}2.98 & \cellcolor{famtrunc}2.75 & \cellcolor{famtrunc}3.15 & \cellcolor{famtrunc}3.40 & \cellcolor{famtrunc}3.85 & \cellcolor{famtrunc}4.23 & \cellcolor{famtrunc}2.62 & \cellcolor{famtrunc}4.19 & \cellcolor{famtrunc}3.19 & \cellcolor{famtrunc}2.88 & \cellcolor{famtrunc}3.49 \\
 & \cellcolor{famtrunc}Dyn.\ trunc. & \cellcolor{famtrunc}6.77 & \cellcolor{famtrunc}6.02 & \cellcolor{famtrunc}5.18 & \cellcolor{famtrunc}5.25 & \cellcolor{famtrunc}4.80 & \cellcolor{famtrunc}5.05 & \cellcolor{famtrunc}2.89 & \cellcolor{famtrunc}3.19 & \cellcolor{famtrunc}3.52 & \cellcolor{famtrunc}3.14 & \cellcolor{famtrunc}3.89 & \cellcolor{famtrunc}4.35 & \cellcolor{famtrunc}2.36 & \cellcolor{famtrunc}4.31 & \cellcolor{famtrunc}2.79 & \cellcolor{famtrunc}2.48 & \cellcolor{famtrunc}3.42 \\
 & \cellcolor{famtree}Tree $B{=}15$ & \cellcolor{famtree}7.65 & \cellcolor{famtree}6.86 & \cellcolor{famtree}6.31 & \cellcolor{famtree}6.18 & \cellcolor{famtree}5.83 & \cellcolor{famtree}6.06 & \cellcolor{famtree}3.84 & \cellcolor{famtree}3.44 & \cellcolor{famtree}4.08 & \cellcolor{famtree}4.32 & \cellcolor{famtree}4.95 & \cellcolor{famtree}5.64 & \cellcolor{famtree}3.34 & \cellcolor{famtree}5.54 & \cellcolor{famtree}4.06 & \cellcolor{famtree}3.66 & \cellcolor{famtree}4.51 \\
 & \cellcolor{famtree}Tree $B{=}31$ & \cellcolor{famtree}8.36 & \cellcolor{famtree}7.40 & \cellcolor{famtree}6.71 & \cellcolor{famtree}6.72 & \cellcolor{famtree}6.28 & \cellcolor{famtree}6.62 & \cellcolor{famtree}4.12 & \cellcolor{famtree}3.47 & \cellcolor{famtree}4.27 & \cellcolor{famtree}4.47 & \cellcolor{famtree}5.26 & \cellcolor{famtree}5.93 & \cellcolor{famtree}3.64 & \cellcolor{famtree}6.05 & \cellcolor{famtree}4.48 & \cellcolor{famtree}3.98 & \cellcolor{famtree}4.81 \\
 & \cellcolor{famtree}Tree $B{=}63$ & \cellcolor{famtree}8.64 & \cellcolor{famtree}7.57 & \cellcolor{famtree}7.13 & \cellcolor{famtree}7.08 & \cellcolor{famtree}6.54 & \cellcolor{famtree}6.93 & \cellcolor{famtree}4.38 & \cellcolor{famtree}3.61 & \cellcolor{famtree}4.47 & \cellcolor{famtree}4.87 & \cellcolor{famtree}5.76 & \cellcolor{famtree}6.22 & \cellcolor{famtree}3.80 & \cellcolor{famtree}6.28 & \cellcolor{famtree}4.67 & \cellcolor{famtree}4.25 & \cellcolor{famtree}5.13 \\
 & \cellcolor{famtree}Tree $B{=}127$ & \cellcolor{famtree}\textbf{8.90} & \cellcolor{famtree}\textbf{8.20} & \cellcolor{famtree}\textbf{7.16} & \cellcolor{famtree}\textbf{7.31} & \cellcolor{famtree}\textbf{6.90} & \cellcolor{famtree}\textbf{7.21} & \cellcolor{famtree}\textbf{4.57} & \cellcolor{famtree}\textbf{3.81} & \cellcolor{famtree}\textbf{4.60} & \cellcolor{famtree}\textbf{5.02} & \cellcolor{famtree}\textbf{5.87} & \cellcolor{famtree}\textbf{6.83} & \cellcolor{famtree}\textbf{3.96} & \cellcolor{famtree}\textbf{6.69} & \cellcolor{famtree}\textbf{5.05} & \cellcolor{famtree}\textbf{4.51} & \cellcolor{famtree}\textbf{5.37} \\
 & \cellcolor{famuni}\textbf{Uni-LaSpec} & \cellcolor{famuni}7.63 & \cellcolor{famuni}6.94 & \cellcolor{famuni}6.11 & \cellcolor{famuni}6.17 & \cellcolor{famuni}5.70 & \cellcolor{famuni}6.06 & \cellcolor{famuni}3.85 & \cellcolor{famuni}3.55 & \cellcolor{famuni}4.05 & \cellcolor{famuni}4.34 & \cellcolor{famuni}4.98 & \cellcolor{famuni}5.59 & \cellcolor{famuni}3.35 & \cellcolor{famuni}5.55 & \cellcolor{famuni}4.14 & \cellcolor{famuni}3.67 & \cellcolor{famuni}4.46 \\
\cmidrule(l){1-19}
\multirow{9}{*}{G4-E2B} & \cellcolor{famlin}Linear & \cellcolor{famlin}5.90 & \cellcolor{famlin}6.72 & \cellcolor{famlin}6.19 & \cellcolor{famlin}5.79 & \cellcolor{famlin}5.11 & \cellcolor{famlin}4.72 & \cellcolor{famlin}2.96 & \cellcolor{famlin}2.37 & \cellcolor{famlin}3.41 & \cellcolor{famlin}3.51 & \cellcolor{famlin}3.04 & \cellcolor{famlin}4.18 & \cellcolor{famlin}2.83 & \cellcolor{famlin}3.72 & \cellcolor{famlin}3.06 & \cellcolor{famlin}2.95 & \cellcolor{famlin}3.11 \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}5$ & \cellcolor{famtrunc}4.23 & \cellcolor{famtrunc}4.49 & \cellcolor{famtrunc}4.44 & \cellcolor{famtrunc}4.16 & \cellcolor{famtrunc}3.92 & \cellcolor{famtrunc}3.79 & \cellcolor{famtrunc}2.69 & \cellcolor{famtrunc}2.26 & \cellcolor{famtrunc}3.01 & \cellcolor{famtrunc}3.18 & \cellcolor{famtrunc}2.82 & \cellcolor{famtrunc}3.54 & \cellcolor{famtrunc}2.71 & \cellcolor{famtrunc}3.25 & \cellcolor{famtrunc}2.92 & \cellcolor{famtrunc}2.79 & \cellcolor{famtrunc}2.85 \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}7$ & \cellcolor{famtrunc}4.96 & \cellcolor{famtrunc}5.32 & \cellcolor{famtrunc}5.10 & \cellcolor{famtrunc}4.78 & \cellcolor{famtrunc}4.40 & \cellcolor{famtrunc}4.18 & \cellcolor{famtrunc}2.83 & \cellcolor{famtrunc}2.30 & \cellcolor{famtrunc}3.28 & \cellcolor{famtrunc}3.38 & \cellcolor{famtrunc}2.96 & \cellcolor{famtrunc}3.88 & \cellcolor{famtrunc}2.79 & \cellcolor{famtrunc}3.46 & \cellcolor{famtrunc}3.03 & \cellcolor{famtrunc}2.88 & \cellcolor{famtrunc}2.98 \\
 & \cellcolor{famtrunc}Dyn.\ trunc. & \cellcolor{famtrunc}5.30 & \cellcolor{famtrunc}6.27 & \cellcolor{famtrunc}5.62 & \cellcolor{famtrunc}5.44 & \cellcolor{famtrunc}4.78 & \cellcolor{famtrunc}4.28 & \cellcolor{famtrunc}2.73 & \cellcolor{famtrunc}2.37 & \cellcolor{famtrunc}3.32 & \cellcolor{famtrunc}2.99 & \cellcolor{famtrunc}2.89 & \cellcolor{famtrunc}3.83 & \cellcolor{famtrunc}2.42 & \cellcolor{famtrunc}3.25 & \cellcolor{famtrunc}2.61 & \cellcolor{famtrunc}2.52 & \cellcolor{famtrunc}2.71 \\
 & \cellcolor{famtree}Tree $B{=}15$ & \cellcolor{famtree}6.50 & \cellcolor{famtree}7.49 & \cellcolor{famtree}7.24 & \cellcolor{famtree}6.48 & \cellcolor{famtree}5.87 & \cellcolor{famtree}5.55 & \cellcolor{famtree}3.66 & \cellcolor{famtree}2.83 & \cellcolor{famtree}4.21 & \cellcolor{famtree}4.21 & \cellcolor{famtree}3.63 & \cellcolor{famtree}5.06 & \cellcolor{famtree}3.45 & \cellcolor{famtree}4.50 & \cellcolor{famtree}3.82 & \cellcolor{famtree}3.69 & \cellcolor{famtree}3.74 \\
 & \cellcolor{famtree}Tree $B{=}31$ & \cellcolor{famtree}6.95 & \cellcolor{famtree}8.01 & \cellcolor{famtree}7.69 & \cellcolor{famtree}6.96 & \cellcolor{famtree}6.39 & \cellcolor{famtree}6.06 & \cellcolor{famtree}3.95 & \cellcolor{famtree}2.96 & \cellcolor{famtree}4.45 & \cellcolor{famtree}4.56 & \cellcolor{famtree}3.88 & \cellcolor{famtree}5.43 & \cellcolor{famtree}3.75 & \cellcolor{famtree}4.93 & \cellcolor{famtree}4.17 & \cellcolor{famtree}4.04 & \cellcolor{famtree}4.13 \\
 & \cellcolor{famtree}Tree $B{=}63$ & \cellcolor{famtree}7.39 & \cellcolor{famtree}8.46 & \cellcolor{famtree}8.27 & \cellcolor{famtree}7.38 & \cellcolor{famtree}6.84 & \cellcolor{famtree}6.36 & \cellcolor{famtree}4.19 & \cellcolor{famtree}2.90 & \cellcolor{famtree}4.52 & \cellcolor{famtree}4.75 & \cellcolor{famtree}4.08 & \cellcolor{famtree}5.67 & \cellcolor{famtree}3.97 & \cellcolor{famtree}5.23 & \cellcolor{famtree}4.38 & \cellcolor{famtree}4.32 & \cellcolor{famtree}4.09 \\
 & \cellcolor{famtree}Tree $B{=}127$ & \cellcolor{famtree}\textbf{7.72} & \cellcolor{famtree}\textbf{8.71} & \cellcolor{famtree}\textbf{8.69} & \cellcolor{famtree}\textbf{7.72} & \cellcolor{famtree}\textbf{7.11} & \cellcolor{famtree}\textbf{6.66} & \cellcolor{famtree}\textbf{4.40} & \cellcolor{famtree}\textbf{3.03} & \cellcolor{famtree}\textbf{4.82} & \cellcolor{famtree}\textbf{5.02} & \cellcolor{famtree}\textbf{4.30} & \cellcolor{famtree}\textbf{6.08} & \cellcolor{famtree}\textbf{4.15} & \cellcolor{famtree}\textbf{5.41} & \cellcolor{famtree}\textbf{4.70} & \cellcolor{famtree}\textbf{4.54} & \cellcolor{famtree}\textbf{4.60} \\
 & \cellcolor{famuni}\textbf{Uni-LaSpec} & \cellcolor{famuni}6.59 & \cellcolor{famuni}7.46 & \cellcolor{famuni}7.12 & \cellcolor{famuni}6.55 & \cellcolor{famuni}5.90 & \cellcolor{famuni}5.57 & \cellcolor{famuni}3.65 & \cellcolor{famuni}2.86 & \cellcolor{famuni}4.27 & \cellcolor{famuni}4.23 & \cellcolor{famuni}3.66 & \cellcolor{famuni}5.09 & \cellcolor{famuni}3.48 & \cellcolor{famuni}4.53 & \cellcolor{famuni}3.87 & \cellcolor{famuni}3.71 & \cellcolor{famuni}3.83 \\
\cmidrule(l){1-19}
\multirow{9}{*}{G4-E4B} & \cellcolor{famlin}Linear & \cellcolor{famlin}6.39 & \cellcolor{famlin}7.19 & \cellcolor{famlin}6.90 & \cellcolor{famlin}6.28 & \cellcolor{famlin}5.67 & \cellcolor{famlin}5.17 & \cellcolor{famlin}3.14 & \cellcolor{famlin}2.42 & \cellcolor{famlin}3.64 & \cellcolor{famlin}3.72 & \cellcolor{famlin}3.57 & \cellcolor{famlin}4.55 & \cellcolor{famlin}2.96 & \cellcolor{famlin}4.13 & \cellcolor{famlin}3.18 & \cellcolor{famlin}2.94 & \cellcolor{famlin}3.21 \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}5$ & \cellcolor{famtrunc}4.44 & \cellcolor{famtrunc}4.64 & \cellcolor{famtrunc}4.69 & \cellcolor{famtrunc}4.35 & \cellcolor{famtrunc}4.09 & \cellcolor{famtrunc}3.95 & \cellcolor{famtrunc}2.81 & \cellcolor{famtrunc}2.30 & \cellcolor{famtrunc}3.05 & \cellcolor{famtrunc}3.24 & \cellcolor{famtrunc}3.21 & \cellcolor{famtrunc}3.70 & \cellcolor{famtrunc}2.69 & \cellcolor{famtrunc}3.43 & \cellcolor{famtrunc}3.01 & \cellcolor{famtrunc}2.77 & \cellcolor{famtrunc}2.89 \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}7$ & \cellcolor{famtrunc}5.03 & \cellcolor{famtrunc}5.45 & \cellcolor{famtrunc}5.51 & \cellcolor{famtrunc}5.12 & \cellcolor{famtrunc}4.65 & \cellcolor{famtrunc}4.45 & \cellcolor{famtrunc}2.98 & \cellcolor{famtrunc}2.33 & \cellcolor{famtrunc}3.38 & \cellcolor{famtrunc}3.50 & \cellcolor{famtrunc}3.42 & \cellcolor{famtrunc}4.08 & \cellcolor{famtrunc}2.87 & \cellcolor{famtrunc}3.70 & \cellcolor{famtrunc}3.13 & \cellcolor{famtrunc}2.89 & \cellcolor{famtrunc}3.07 \\
 & \cellcolor{famtrunc}Dyn.\ trunc. & \cellcolor{famtrunc}5.85 & \cellcolor{famtrunc}6.72 & \cellcolor{famtrunc}6.81 & \cellcolor{famtrunc}6.17 & \cellcolor{famtrunc}5.31 & \cellcolor{famtrunc}4.78 & \cellcolor{famtrunc}2.88 & \cellcolor{famtrunc}2.44 & \cellcolor{famtrunc}3.30 & \cellcolor{famtrunc}2.98 & \cellcolor{famtrunc}3.43 & \cellcolor{famtrunc}4.09 & \cellcolor{famtrunc}2.40 & \cellcolor{famtrunc}3.62 & \cellcolor{famtrunc}2.62 & \cellcolor{famtrunc}2.51 & \cellcolor{famtrunc}2.89 \\
 & \cellcolor{famtree}Tree $B{=}15$ & \cellcolor{famtree}6.93 & \cellcolor{famtree}7.86 & \cellcolor{famtree}7.90 & \cellcolor{famtree}7.03 & \cellcolor{famtree}6.40 & \cellcolor{famtree}5.98 & \cellcolor{famtree}3.80 & \cellcolor{famtree}2.79 & \cellcolor{famtree}4.02 & \cellcolor{famtree}4.34 & \cellcolor{famtree}4.22 & \cellcolor{famtree}5.31 & \cellcolor{famtree}3.55 & \cellcolor{famtree}4.91 & \cellcolor{famtree}3.99 & \cellcolor{famtree}3.72 & \cellcolor{famtree}3.90 \\
 & \cellcolor{famtree}Tree $B{=}31$ & \cellcolor{famtree}7.49 & \cellcolor{famtree}8.56 & \cellcolor{famtree}8.30 & \cellcolor{famtree}7.51 & \cellcolor{famtree}6.94 & \cellcolor{famtree}6.42 & \cellcolor{famtree}4.12 & \cellcolor{famtree}2.95 & \cellcolor{famtree}4.24 & \cellcolor{famtree}4.67 & \cellcolor{famtree}4.54 & \cellcolor{famtree}5.79 & \cellcolor{famtree}3.85 & \cellcolor{famtree}5.30 & \cellcolor{famtree}4.30 & \cellcolor{famtree}4.04 & \cellcolor{famtree}4.16 \\
 & \cellcolor{famtree}Tree $B{=}63$ & \cellcolor{famtree}7.89 & \cellcolor{famtree}8.92 & \cellcolor{famtree}8.69 & \cellcolor{famtree}7.93 & \cellcolor{famtree}7.35 & \cellcolor{famtree}6.85 & \cellcolor{famtree}4.33 & \cellcolor{famtree}3.07 & \cellcolor{famtree}4.53 & \cellcolor{famtree}4.89 & \cellcolor{famtree}4.81 & \cellcolor{famtree}6.12 & \cellcolor{famtree}4.08 & \cellcolor{famtree}5.58 & \cellcolor{famtree}4.59 & \cellcolor{famtree}4.33 & \cellcolor{famtree}4.37 \\
 & \cellcolor{famtree}Tree $B{=}127$ & \cellcolor{famtree}\textbf{8.06} & \cellcolor{famtree}\textbf{9.25} & \cellcolor{famtree}\textbf{9.07} & \cellcolor{famtree}\textbf{8.23} & \cellcolor{famtree}\textbf{7.66} & \cellcolor{famtree}\textbf{7.07} & \cellcolor{famtree}\textbf{4.59} & \cellcolor{famtree}\textbf{3.16} & \cellcolor{famtree}\textbf{4.68} & \cellcolor{famtree}\textbf{5.05} & \cellcolor{famtree}\textbf{5.04} & \cellcolor{famtree}\textbf{6.38} & \cellcolor{famtree}\textbf{4.21} & \cellcolor{famtree}\textbf{5.93} & \cellcolor{famtree}\textbf{4.85} & \cellcolor{famtree}\textbf{4.56} & \cellcolor{famtree}\textbf{4.60} \\
 & \cellcolor{famuni}\textbf{Uni-LaSpec} & \cellcolor{famuni}6.95 & \cellcolor{famuni}7.94 & \cellcolor{famuni}7.79 & \cellcolor{famuni}6.94 & \cellcolor{famuni}6.46 & \cellcolor{famuni}5.95 & \cellcolor{famuni}3.80 & \cellcolor{famuni}2.79 & \cellcolor{famuni}4.18 & \cellcolor{famuni}4.43 & \cellcolor{famuni}4.23 & \cellcolor{famuni}5.30 & \cellcolor{famuni}3.53 & \cellcolor{famuni}4.96 & \cellcolor{famuni}4.00 & \cellcolor{famuni}3.72 & \cellcolor{famuni}3.88 \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{llccccccccccccccccc}
\toprule
 &  & \multicolumn{7}{c}{Text Benchmarks} & \multicolumn{10}{c}{Multimodal Benchmarks} \\
\cmidrule(lr){3-9} \cmidrule(lr){10-19}
Model & Strategy & \multicolumn{3}{c}{Math} & \multicolumn{3}{c}{Code} & \multicolumn{1}{c}{Chat} & \multicolumn{4}{c}{Document \& OCR} & \multicolumn{4}{c}{General Vision} & \multicolumn{2}{c}{Capt.\ \& Chat} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-9} \cmidrule(lr){10-13} \cmidrule(lr){14-17} \cmidrule(lr){18-19}
 &  & GSM8K & MATH & AIME & HEval & MBPP & LCB & MT-B & ODoc & OCR2 & DVQA & olmO & CXiv & TVQA & MMMU & GQA & COCO & MMMT \\
\midrule
\multirow{9}{*}{Q3.5-4B} & \cellcolor{famlin}Linear & \cellcolor{famlin}3.71$\times$ & \cellcolor{famlin}4.62$\times$ & \cellcolor{famlin}4.55$\times$ & \cellcolor{famlin}3.80$\times$ & \cellcolor{famlin}3.48$\times$ & \cellcolor{famlin}3.22$\times$ & \cellcolor{famlin}2.67$\times$ & \cellcolor{famlin}2.09$\times$ & \cellcolor{famlin}2.61$\times$ & \cellcolor{famlin}2.59$\times$ & \cellcolor{famlin}3.33$\times$ & \cellcolor{famlin}3.57$\times$ & \cellcolor{famlin}2.47$\times$ & \cellcolor{famlin}2.93$\times$ & \cellcolor{famlin}2.55$\times$ & \cellcolor{famlin}2.48$\times$ & \cellcolor{famlin}2.94$\times$ \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}5$ & \cellcolor{famtrunc}2.86$\times$ & \cellcolor{famtrunc}3.21$\times$ & \cellcolor{famtrunc}3.20$\times$ & \cellcolor{famtrunc}2.91$\times$ & \cellcolor{famtrunc}2.76$\times$ & \cellcolor{famtrunc}2.68$\times$ & \cellcolor{famtrunc}2.33$\times$ & \cellcolor{famtrunc}1.96$\times$ & \cellcolor{famtrunc}2.29$\times$ & \cellcolor{famtrunc}2.30$\times$ & \cellcolor{famtrunc}2.74$\times$ & \cellcolor{famtrunc}2.79$\times$ & \cellcolor{famtrunc}2.27$\times$ & \cellcolor{famtrunc}2.52$\times$ & \cellcolor{famtrunc}2.31$\times$ & \cellcolor{famtrunc}2.28$\times$ & \cellcolor{famtrunc}2.49$\times$ \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}7$ & \cellcolor{famtrunc}3.24$\times$ & \cellcolor{famtrunc}3.78$\times$ & \cellcolor{famtrunc}3.74$\times$ & \cellcolor{famtrunc}3.25$\times$ & \cellcolor{famtrunc}3.04$\times$ & \cellcolor{famtrunc}2.95$\times$ & \cellcolor{famtrunc}2.46$\times$ & \cellcolor{famtrunc}2.02$\times$ & \cellcolor{famtrunc}2.44$\times$ & \cellcolor{famtrunc}2.43$\times$ & \cellcolor{famtrunc}3.00$\times$ & \cellcolor{famtrunc}3.05$\times$ & \cellcolor{famtrunc}2.33$\times$ & \cellcolor{famtrunc}2.73$\times$ & \cellcolor{famtrunc}2.43$\times$ & \cellcolor{famtrunc}2.41$\times$ & \cellcolor{famtrunc}2.67$\times$ \\
 & \cellcolor{famtrunc}Dyn.\ trunc. & \cellcolor{famtrunc}3.43$\times$ & \cellcolor{famtrunc}4.32$\times$ & \cellcolor{famtrunc}4.24$\times$ & \cellcolor{famtrunc}3.55$\times$ & \cellcolor{famtrunc}3.27$\times$ & \cellcolor{famtrunc}2.97$\times$ & \cellcolor{famtrunc}2.37$\times$ & \cellcolor{famtrunc}1.98$\times$ & \cellcolor{famtrunc}2.36$\times$ & \cellcolor{famtrunc}2.39$\times$ & \cellcolor{famtrunc}3.05$\times$ & \cellcolor{famtrunc}3.15$\times$ & \cellcolor{famtrunc}2.21$\times$ & \cellcolor{famtrunc}2.67$\times$ & \cellcolor{famtrunc}2.24$\times$ & \cellcolor{famtrunc}2.13$\times$ & \cellcolor{famtrunc}2.62$\times$ \\
 & \cellcolor{famtree}Tree $B{=}15$ & \cellcolor{famtree}3.93$\times$ & \cellcolor{famtree}4.80$\times$ & \cellcolor{famtree}4.72$\times$ & \cellcolor{famtree}4.02$\times$ & \cellcolor{famtree}3.71$\times$ & \cellcolor{famtree}3.47$\times$ & \cellcolor{famtree}2.94$\times$ & \cellcolor{famtree}2.17$\times$ & \cellcolor{famtree}2.86$\times$ & \cellcolor{famtree}2.73$\times$ & \cellcolor{famtree}3.51$\times$ & \cellcolor{famtree}3.71$\times$ & \cellcolor{famtree}2.61$\times$ & \cellcolor{famtree}3.22$\times$ & \cellcolor{famtree}2.82$\times$ & \cellcolor{famtree}2.75$\times$ & \cellcolor{famtree}3.17$\times$ \\
 & \cellcolor{famtree}Tree $B{=}31$ & \cellcolor{famtree}3.66$\times$ & \cellcolor{famtree}4.70$\times$ & \cellcolor{famtree}4.75$\times$ & \cellcolor{famtree}3.92$\times$ & \cellcolor{famtree}3.67$\times$ & \cellcolor{famtree}3.46$\times$ & \cellcolor{famtree}2.87$\times$ & \cellcolor{famtree}2.08$\times$ & \cellcolor{famtree}2.65$\times$ & \cellcolor{famtree}2.65$\times$ & \cellcolor{famtree}3.34$\times$ & \cellcolor{famtree}3.68$\times$ & \cellcolor{famtree}2.56$\times$ & \cellcolor{famtree}3.16$\times$ & \cellcolor{famtree}2.74$\times$ & \cellcolor{famtree}2.47$\times$ & \cellcolor{famtree}3.04$\times$ \\
 & \cellcolor{famtree}Tree $B{=}63$ & \cellcolor{famtree}3.20$\times$ & \cellcolor{famtree}3.89$\times$ & \cellcolor{famtree}3.88$\times$ & \cellcolor{famtree}3.20$\times$ & \cellcolor{famtree}3.03$\times$ & \cellcolor{famtree}2.85$\times$ & \cellcolor{famtree}2.36$\times$ & \cellcolor{famtree}1.67$\times$ & \cellcolor{famtree}2.21$\times$ & \cellcolor{famtree}2.25$\times$ & \cellcolor{famtree}2.83$\times$ & \cellcolor{famtree}3.05$\times$ & \cellcolor{famtree}1.83$\times$ & \cellcolor{famtree}2.62$\times$ & \cellcolor{famtree}2.29$\times$ & \cellcolor{famtree}2.22$\times$ & \cellcolor{famtree}2.57$\times$ \\
 & \cellcolor{famtree}Tree $B{=}127$ & \cellcolor{famtree}2.31$\times$ & \cellcolor{famtree}2.79$\times$ & \cellcolor{famtree}2.80$\times$ & \cellcolor{famtree}2.31$\times$ & \cellcolor{famtree}2.19$\times$ & \cellcolor{famtree}2.07$\times$ & \cellcolor{famtree}1.72$\times$ & \cellcolor{famtree}1.22$\times$ & \cellcolor{famtree}1.62$\times$ & \cellcolor{famtree}1.66$\times$ & \cellcolor{famtree}2.02$\times$ & \cellcolor{famtree}2.23$\times$ & \cellcolor{famtree}1.53$\times$ & \cellcolor{famtree}1.89$\times$ & \cellcolor{famtree}1.67$\times$ & \cellcolor{famtree}1.61$\times$ & \cellcolor{famtree}1.84$\times$ \\
 & \cellcolor{famuni}\textbf{Uni-LaSpec} & \cellcolor{famuni}\textbf{4.17}$\times$ & \cellcolor{famuni}\textbf{5.11}$\times$ & \cellcolor{famuni}\textbf{5.14}$\times$ & \cellcolor{famuni}\textbf{4.27}$\times$ & \cellcolor{famuni}\textbf{3.99}$\times$ & \cellcolor{famuni}\textbf{3.68}$\times$ & \cellcolor{famuni}\textbf{3.13}$\times$ & \cellcolor{famuni}\textbf{2.31}$\times$ & \cellcolor{famuni}\textbf{2.90}$\times$ & \cellcolor{famuni}\textbf{2.89}$\times$ & \cellcolor{famuni}\textbf{3.66}$\times$ & \cellcolor{famuni}\textbf{3.93}$\times$ & \cellcolor{famuni}\textbf{2.79}$\times$ & \cellcolor{famuni}\textbf{3.39}$\times$ & \cellcolor{famuni}\textbf{2.94}$\times$ & \cellcolor{famuni}\textbf{2.90}$\times$ & \cellcolor{famuni}\textbf{3.30}$\times$ \\
\cmidrule(l){1-19}
\multirow{9}{*}{Q3.5-9B} & \cellcolor{famlin}Linear & \cellcolor{famlin}3.65$\times$ & \cellcolor{famlin}3.72$\times$ & \cellcolor{famlin}4.70$\times$ & \cellcolor{famlin}3.48$\times$ & \cellcolor{famlin}2.85$\times$ & \cellcolor{famlin}3.27$\times$ & \cellcolor{famlin}2.15$\times$ & \cellcolor{famlin}2.14$\times$ & \cellcolor{famlin}2.78$\times$ & \cellcolor{famlin}2.25$\times$ & \cellcolor{famlin}3.55$\times$ & \cellcolor{famlin}2.80$\times$ & \cellcolor{famlin}2.58$\times$ & \cellcolor{famlin}3.10$\times$ & \cellcolor{famlin}2.37$\times$ & \cellcolor{famlin}2.02$\times$ & \cellcolor{famlin}3.04$\times$ \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}5$ & \cellcolor{famtrunc}2.73$\times$ & \cellcolor{famtrunc}2.59$\times$ & \cellcolor{famtrunc}2.97$\times$ & \cellcolor{famtrunc}2.42$\times$ & \cellcolor{famtrunc}2.30$\times$ & \cellcolor{famtrunc}2.21$\times$ & \cellcolor{famtrunc}1.89$\times$ & \cellcolor{famtrunc}1.99$\times$ & \cellcolor{famtrunc}2.46$\times$ & \cellcolor{famtrunc}2.48$\times$ & \cellcolor{famtrunc}2.85$\times$ & \cellcolor{famtrunc}2.79$\times$ & \cellcolor{famtrunc}2.37$\times$ & \cellcolor{famtrunc}2.66$\times$ & \cellcolor{famtrunc}2.42$\times$ & \cellcolor{famtrunc}2.40$\times$ & \cellcolor{famtrunc}2.62$\times$ \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}7$ & \cellcolor{famtrunc}3.44$\times$ & \cellcolor{famtrunc}3.94$\times$ & \cellcolor{famtrunc}3.91$\times$ & \cellcolor{famtrunc}3.45$\times$ & \cellcolor{famtrunc}3.12$\times$ & \cellcolor{famtrunc}3.19$\times$ & \cellcolor{famtrunc}2.26$\times$ & \cellcolor{famtrunc}2.08$\times$ & \cellcolor{famtrunc}2.55$\times$ & \cellcolor{famtrunc}2.07$\times$ & \cellcolor{famtrunc}3.14$\times$ & \cellcolor{famtrunc}3.03$\times$ & \cellcolor{famtrunc}2.49$\times$ & \cellcolor{famtrunc}2.25$\times$ & \cellcolor{famtrunc}1.98$\times$ & \cellcolor{famtrunc}1.90$\times$ & \cellcolor{famtrunc}2.21$\times$ \\
 & \cellcolor{famtrunc}Dyn.\ trunc. & \cellcolor{famtrunc}3.55$\times$ & \cellcolor{famtrunc}4.34$\times$ & \cellcolor{famtrunc}4.15$\times$ & \cellcolor{famtrunc}3.67$\times$ & \cellcolor{famtrunc}3.44$\times$ & \cellcolor{famtrunc}3.17$\times$ & \cellcolor{famtrunc}2.52$\times$ & \cellcolor{famtrunc}1.99$\times$ & \cellcolor{famtrunc}2.49$\times$ & \cellcolor{famtrunc}2.55$\times$ & \cellcolor{famtrunc}3.23$\times$ & \cellcolor{famtrunc}3.31$\times$ & \cellcolor{famtrunc}2.21$\times$ & \cellcolor{famtrunc}2.74$\times$ & \cellcolor{famtrunc}2.30$\times$ & \cellcolor{famtrunc}2.26$\times$ & \cellcolor{famtrunc}2.75$\times$ \\
 & \cellcolor{famtree}Tree $B{=}15$ & \cellcolor{famtree}4.29$\times$ & \cellcolor{famtree}5.13$\times$ & \cellcolor{famtree}5.10$\times$ & \cellcolor{famtree}\textbf{4.40}$\times$ & \cellcolor{famtree}\textbf{4.22}$\times$ & \cellcolor{famtree}3.97$\times$ & \cellcolor{famtree}3.20$\times$ & \cellcolor{famtree}2.30$\times$ & \cellcolor{famtree}3.10$\times$ & \cellcolor{famtree}3.06$\times$ & \cellcolor{famtree}3.76$\times$ & \cellcolor{famtree}4.00$\times$ & \cellcolor{famtree}2.86$\times$ & \cellcolor{famtree}3.48$\times$ & \cellcolor{famtree}3.03$\times$ & \cellcolor{famtree}2.97$\times$ & \cellcolor{famtree}3.44$\times$ \\
 & \cellcolor{famtree}Tree $B{=}31$ & \cellcolor{famtree}4.23$\times$ & \cellcolor{famtree}4.99$\times$ & \cellcolor{famtree}5.08$\times$ & \cellcolor{famtree}4.21$\times$ & \cellcolor{famtree}4.10$\times$ & \cellcolor{famtree}3.86$\times$ & \cellcolor{famtree}3.12$\times$ & \cellcolor{famtree}2.15$\times$ & \cellcolor{famtree}2.98$\times$ & \cellcolor{famtree}2.95$\times$ & \cellcolor{famtree}3.65$\times$ & \cellcolor{famtree}3.85$\times$ & \cellcolor{famtree}2.77$\times$ & \cellcolor{famtree}3.40$\times$ & \cellcolor{famtree}2.96$\times$ & \cellcolor{famtree}2.90$\times$ & \cellcolor{famtree}3.33$\times$ \\
 & \cellcolor{famtree}Tree $B{=}63$ & \cellcolor{famtree}3.74$\times$ & \cellcolor{famtree}4.42$\times$ & \cellcolor{famtree}4.42$\times$ & \cellcolor{famtree}3.75$\times$ & \cellcolor{famtree}3.65$\times$ & \cellcolor{famtree}3.46$\times$ & \cellcolor{famtree}2.78$\times$ & \cellcolor{famtree}1.87$\times$ & \cellcolor{famtree}2.62$\times$ & \cellcolor{famtree}2.65$\times$ & \cellcolor{famtree}3.25$\times$ & \cellcolor{famtree}3.50$\times$ & \cellcolor{famtree}2.51$\times$ & \cellcolor{famtree}2.99$\times$ & \cellcolor{famtree}2.66$\times$ & \cellcolor{famtree}2.58$\times$ & \cellcolor{famtree}2.93$\times$ \\
 & \cellcolor{famtree}Tree $B{=}127$ & \cellcolor{famtree}2.20$\times$ & \cellcolor{famtree}2.53$\times$ & \cellcolor{famtree}3.10$\times$ & \cellcolor{famtree}2.27$\times$ & \cellcolor{famtree}2.35$\times$ & \cellcolor{famtree}2.04$\times$ & \cellcolor{famtree}1.82$\times$ & \cellcolor{famtree}1.48$\times$ & \cellcolor{famtree}2.09$\times$ & \cellcolor{famtree}1.51$\times$ & \cellcolor{famtree}2.59$\times$ & \cellcolor{famtree}1.84$\times$ & \cellcolor{famtree}1.97$\times$ & \cellcolor{famtree}2.43$\times$ & \cellcolor{famtree}1.53$\times$ & \cellcolor{famtree}1.43$\times$ & \cellcolor{famtree}2.11$\times$ \\
 & \cellcolor{famuni}\textbf{Uni-LaSpec} & \cellcolor{famuni}\textbf{4.32}$\times$ & \cellcolor{famuni}\textbf{5.21}$\times$ & \cellcolor{famuni}\textbf{5.19}$\times$ & \cellcolor{famuni}4.33$\times$ & \cellcolor{famuni}\textbf{4.22}$\times$ & \cellcolor{famuni}\textbf{4.01}$\times$ & \cellcolor{famuni}\textbf{3.22}$\times$ & \cellcolor{famuni}\textbf{2.33}$\times$ & \cellcolor{famuni}\textbf{3.15}$\times$ & \cellcolor{famuni}\textbf{3.07}$\times$ & \cellcolor{famuni}\textbf{3.79}$\times$ & \cellcolor{famuni}\textbf{4.01}$\times$ & \cellcolor{famuni}\textbf{2.91}$\times$ & \cellcolor{famuni}\textbf{3.55}$\times$ & \cellcolor{famuni}\textbf{3.09}$\times$ & \cellcolor{famuni}\textbf{3.00}$\times$ & \cellcolor{famuni}\textbf{3.45}$\times$ \\
\cmidrule(l){1-19}
\multirow{9}{*}{IVL3.5-4B} & \cellcolor{famlin}Linear & \cellcolor{famlin}4.30$\times$ & \cellcolor{famlin}5.59$\times$ & \cellcolor{famlin}3.62$\times$ & \cellcolor{famlin}2.92$\times$ & \cellcolor{famlin}3.27$\times$ & \cellcolor{famlin}2.94$\times$ & \cellcolor{famlin}2.59$\times$ & \cellcolor{famlin}2.30$\times$ & \cellcolor{famlin}2.15$\times$ & \cellcolor{famlin}1.89$\times$ & \cellcolor{famlin}3.48$\times$ & \cellcolor{famlin}3.01$\times$ & \cellcolor{famlin}1.72$\times$ & \cellcolor{famlin}3.70$\times$ & \cellcolor{famlin}1.95$\times$ & \cellcolor{famlin}2.13$\times$ & \cellcolor{famlin}2.60$\times$ \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}5$ & \cellcolor{famtrunc}3.23$\times$ & \cellcolor{famtrunc}3.68$\times$ & \cellcolor{famtrunc}2.95$\times$ & \cellcolor{famtrunc}2.62$\times$ & \cellcolor{famtrunc}2.80$\times$ & \cellcolor{famtrunc}2.65$\times$ & \cellcolor{famtrunc}2.35$\times$ & \cellcolor{famtrunc}2.02$\times$ & \cellcolor{famtrunc}1.97$\times$ & \cellcolor{famtrunc}1.74$\times$ & \cellcolor{famtrunc}2.83$\times$ & \cellcolor{famtrunc}2.52$\times$ & \cellcolor{famtrunc}1.65$\times$ & \cellcolor{famtrunc}2.86$\times$ & \cellcolor{famtrunc}1.84$\times$ & \cellcolor{famtrunc}2.06$\times$ & \cellcolor{famtrunc}2.34$\times$ \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}7$ & \cellcolor{famtrunc}3.63$\times$ & \cellcolor{famtrunc}4.36$\times$ & \cellcolor{famtrunc}3.33$\times$ & \cellcolor{famtrunc}2.83$\times$ & \cellcolor{famtrunc}3.04$\times$ & \cellcolor{famtrunc}2.79$\times$ & \cellcolor{famtrunc}2.53$\times$ & \cellcolor{famtrunc}2.24$\times$ & \cellcolor{famtrunc}2.12$\times$ & \cellcolor{famtrunc}1.86$\times$ & \cellcolor{famtrunc}3.16$\times$ & \cellcolor{famtrunc}2.59$\times$ & \cellcolor{famtrunc}1.67$\times$ & \cellcolor{famtrunc}3.23$\times$ & \cellcolor{famtrunc}1.90$\times$ & \cellcolor{famtrunc}2.14$\times$ & \cellcolor{famtrunc}2.54$\times$ \\
 & \cellcolor{famtrunc}Dyn.\ trunc. & \cellcolor{famtrunc}3.90$\times$ & \cellcolor{famtrunc}5.29$\times$ & \cellcolor{famtrunc}3.33$\times$ & \cellcolor{famtrunc}2.71$\times$ & \cellcolor{famtrunc}2.98$\times$ & \cellcolor{famtrunc}2.62$\times$ & \cellcolor{famtrunc}2.36$\times$ & \cellcolor{famtrunc}2.28$\times$ & \cellcolor{famtrunc}2.02$\times$ & \cellcolor{famtrunc}1.62$\times$ & \cellcolor{famtrunc}3.00$\times$ & \cellcolor{famtrunc}2.44$\times$ & \cellcolor{famtrunc}1.43$\times$ & \cellcolor{famtrunc}3.30$\times$ & \cellcolor{famtrunc}1.62$\times$ & \cellcolor{famtrunc}1.80$\times$ & \cellcolor{famtrunc}2.27$\times$ \\
 & \cellcolor{famtree}Tree $B{=}15$ & \cellcolor{famtree}4.51$\times$ & \cellcolor{famtree}5.74$\times$ & \cellcolor{famtree}4.04$\times$ & \cellcolor{famtree}3.29$\times$ & \cellcolor{famtree}3.62$\times$ & \cellcolor{famtree}3.28$\times$ & \cellcolor{famtree}2.91$\times$ & \cellcolor{famtree}2.36$\times$ & \cellcolor{famtree}2.27$\times$ & \cellcolor{famtree}1.95$\times$ & \cellcolor{famtree}3.80$\times$ & \cellcolor{famtree}2.93$\times$ & \cellcolor{famtree}1.85$\times$ & \cellcolor{famtree}3.90$\times$ & \cellcolor{famtree}2.03$\times$ & \cellcolor{famtree}2.43$\times$ & \cellcolor{famtree}2.94$\times$ \\
 & \cellcolor{famtree}Tree $B{=}31$ & \cellcolor{famtree}4.73$\times$ & \cellcolor{famtree}\textbf{6.06}$\times$ & \cellcolor{famtree}\textbf{4.19}$\times$ & \cellcolor{famtree}\textbf{3.48}$\times$ & \cellcolor{famtree}\textbf{3.81}$\times$ & \cellcolor{famtree}\textbf{3.46}$\times$ & \cellcolor{famtree}\textbf{3.12}$\times$ & \cellcolor{famtree}2.58$\times$ & \cellcolor{famtree}2.28$\times$ & \cellcolor{famtree}1.99$\times$ & \cellcolor{famtree}\textbf{3.99}$\times$ & \cellcolor{famtree}3.12$\times$ & \cellcolor{famtree}1.88$\times$ & \cellcolor{famtree}\textbf{4.12}$\times$ & \cellcolor{famtree}\textbf{2.14}$\times$ & \cellcolor{famtree}\textbf{2.58}$\times$ & \cellcolor{famtree}\textbf{3.08}$\times$ \\
 & \cellcolor{famtree}Tree $B{=}63$ & \cellcolor{famtree}4.48$\times$ & \cellcolor{famtree}5.23$\times$ & \cellcolor{famtree}3.97$\times$ & \cellcolor{famtree}3.30$\times$ & \cellcolor{famtree}2.38$\times$ & \cellcolor{famtree}3.24$\times$ & \cellcolor{famtree}1.80$\times$ & \cellcolor{famtree}2.15$\times$ & \cellcolor{famtree}1.75$\times$ & \cellcolor{famtree}0.99$\times$ & \cellcolor{famtree}3.66$\times$ & \cellcolor{famtree}2.05$\times$ & \cellcolor{famtree}1.74$\times$ & \cellcolor{famtree}2.20$\times$ & \cellcolor{famtree}1.05$\times$ & \cellcolor{famtree}1.50$\times$ & \cellcolor{famtree}1.39$\times$ \\
 & \cellcolor{famtree}Tree $B{=}127$ & \cellcolor{famtree}3.61$\times$ & \cellcolor{famtree}4.41$\times$ & \cellcolor{famtree}3.11$\times$ & \cellcolor{famtree}2.63$\times$ & \cellcolor{famtree}2.87$\times$ & \cellcolor{famtree}2.55$\times$ & \cellcolor{famtree}2.37$\times$ & \cellcolor{famtree}1.81$\times$ & \cellcolor{famtree}1.63$\times$ & \cellcolor{famtree}1.71$\times$ & \cellcolor{famtree}2.83$\times$ & \cellcolor{famtree}2.46$\times$ & \cellcolor{famtree}1.59$\times$ & \cellcolor{famtree}3.10$\times$ & \cellcolor{famtree}1.80$\times$ & \cellcolor{famtree}2.03$\times$ & \cellcolor{famtree}2.37$\times$ \\
 & \cellcolor{famuni}\textbf{Uni-LaSpec} & \cellcolor{famuni}\textbf{4.75}$\times$ & \cellcolor{famuni}5.98$\times$ & \cellcolor{famuni}4.06$\times$ & \cellcolor{famuni}3.46$\times$ & \cellcolor{famuni}3.75$\times$ & \cellcolor{famuni}3.42$\times$ & \cellcolor{famuni}3.08$\times$ & \cellcolor{famuni}\textbf{2.66}$\times$ & \cellcolor{famuni}\textbf{2.29}$\times$ & \cellcolor{famuni}\textbf{2.01}$\times$ & \cellcolor{famuni}3.96$\times$ & \cellcolor{famuni}\textbf{3.14}$\times$ & \cellcolor{famuni}\textbf{1.91}$\times$ & \cellcolor{famuni}4.11$\times$ & \cellcolor{famuni}2.13$\times$ & \cellcolor{famuni}2.53$\times$ & \cellcolor{famuni}3.07$\times$ \\
\cmidrule(l){1-19}
\multirow{9}{*}{IVL3.5-8B} & \cellcolor{famlin}Linear & \cellcolor{famlin}5.47$\times$ & \cellcolor{famlin}4.83$\times$ & \cellcolor{famlin}4.19$\times$ & \cellcolor{famlin}4.23$\times$ & \cellcolor{famlin}3.98$\times$ & \cellcolor{famlin}4.10$\times$ & \cellcolor{famlin}2.45$\times$ & \cellcolor{famlin}2.28$\times$ & \cellcolor{famlin}2.41$\times$ & \cellcolor{famlin}2.13$\times$ & \cellcolor{famlin}3.25$\times$ & \cellcolor{famlin}3.35$\times$ & \cellcolor{famlin}1.79$\times$ & \cellcolor{famlin}3.52$\times$ & \cellcolor{famlin}2.07$\times$ & \cellcolor{famlin}2.16$\times$ & \cellcolor{famlin}2.87$\times$ \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}5$ & \cellcolor{famtrunc}3.65$\times$ & \cellcolor{famtrunc}3.43$\times$ & \cellcolor{famtrunc}3.26$\times$ & \cellcolor{famtrunc}3.23$\times$ & \cellcolor{famtrunc}3.13$\times$ & \cellcolor{famtrunc}3.20$\times$ & \cellcolor{famtrunc}2.26$\times$ & \cellcolor{famtrunc}2.12$\times$ & \cellcolor{famtrunc}2.23$\times$ & \cellcolor{famtrunc}1.95$\times$ & \cellcolor{famtrunc}2.74$\times$ & \cellcolor{famtrunc}2.83$\times$ & \cellcolor{famtrunc}1.73$\times$ & \cellcolor{famtrunc}2.84$\times$ & \cellcolor{famtrunc}1.95$\times$ & \cellcolor{famtrunc}2.08$\times$ & \cellcolor{famtrunc}2.51$\times$ \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}7$ & \cellcolor{famtrunc}4.29$\times$ & \cellcolor{famtrunc}4.02$\times$ & \cellcolor{famtrunc}3.73$\times$ & \cellcolor{famtrunc}3.71$\times$ & \cellcolor{famtrunc}3.45$\times$ & \cellcolor{famtrunc}3.55$\times$ & \cellcolor{famtrunc}2.37$\times$ & \cellcolor{famtrunc}2.15$\times$ & \cellcolor{famtrunc}2.30$\times$ & \cellcolor{famtrunc}2.02$\times$ & \cellcolor{famtrunc}3.01$\times$ & \cellcolor{famtrunc}3.06$\times$ & \cellcolor{famtrunc}1.77$\times$ & \cellcolor{famtrunc}3.17$\times$ & \cellcolor{famtrunc}2.04$\times$ & \cellcolor{famtrunc}2.14$\times$ & \cellcolor{famtrunc}2.70$\times$ \\
 & \cellcolor{famtrunc}Dyn.\ trunc. & \cellcolor{famtrunc}5.17$\times$ & \cellcolor{famtrunc}4.66$\times$ & \cellcolor{famtrunc}4.02$\times$ & \cellcolor{famtrunc}4.06$\times$ & \cellcolor{famtrunc}3.74$\times$ & \cellcolor{famtrunc}3.90$\times$ & \cellcolor{famtrunc}2.20$\times$ & \cellcolor{famtrunc}2.26$\times$ & \cellcolor{famtrunc}2.36$\times$ & \cellcolor{famtrunc}1.83$\times$ & \cellcolor{famtrunc}2.87$\times$ & \cellcolor{famtrunc}2.94$\times$ & \cellcolor{famtrunc}1.52$\times$ & \cellcolor{famtrunc}3.17$\times$ & \cellcolor{famtrunc}1.80$\times$ & \cellcolor{famtrunc}1.83$\times$ & \cellcolor{famtrunc}2.55$\times$ \\
 & \cellcolor{famtree}Tree $B{=}15$ & \cellcolor{famtree}5.60$\times$ & \cellcolor{famtree}5.12$\times$ & \cellcolor{famtree}4.74$\times$ & \cellcolor{famtree}4.59$\times$ & \cellcolor{famtree}4.38$\times$ & \cellcolor{famtree}4.49$\times$ & \cellcolor{famtree}2.89$\times$ & \cellcolor{famtree}2.52$\times$ & \cellcolor{famtree}2.73$\times$ & \cellcolor{famtree}2.22$\times$ & \cellcolor{famtree}3.66$\times$ & \cellcolor{famtree}3.74$\times$ & \cellcolor{famtree}2.01$\times$ & \cellcolor{famtree}3.91$\times$ & \cellcolor{famtree}2.35$\times$ & \cellcolor{famtree}2.52$\times$ & \cellcolor{famtree}3.27$\times$ \\
 & \cellcolor{famtree}Tree $B{=}31$ & \cellcolor{famtree}\textbf{5.89}$\times$ & \cellcolor{famtree}5.32$\times$ & \cellcolor{famtree}\textbf{4.85}$\times$ & \cellcolor{famtree}\textbf{4.79}$\times$ & \cellcolor{famtree}\textbf{4.44}$\times$ & \cellcolor{famtree}\textbf{4.69}$\times$ & \cellcolor{famtree}2.96$\times$ & \cellcolor{famtree}1.92$\times$ & \cellcolor{famtree}2.73$\times$ & \cellcolor{famtree}\textbf{2.30}$\times$ & \cellcolor{famtree}3.15$\times$ & \cellcolor{famtree}3.75$\times$ & \cellcolor{famtree}1.38$\times$ & \cellcolor{famtree}\textbf{4.04}$\times$ & \cellcolor{famtree}\textbf{2.40}$\times$ & \cellcolor{famtree}\textbf{2.60}$\times$ & \cellcolor{famtree}\textbf{3.32}$\times$ \\
 & \cellcolor{famtree}Tree $B{=}63$ & \cellcolor{famtree}5.51$\times$ & \cellcolor{famtree}4.90$\times$ & \cellcolor{famtree}4.62$\times$ & \cellcolor{famtree}4.48$\times$ & \cellcolor{famtree}4.24$\times$ & \cellcolor{famtree}4.40$\times$ & \cellcolor{famtree}2.86$\times$ & \cellcolor{famtree}2.28$\times$ & \cellcolor{famtree}2.32$\times$ & \cellcolor{famtree}2.22$\times$ & \cellcolor{famtree}3.64$\times$ & \cellcolor{famtree}3.48$\times$ & \cellcolor{famtree}1.95$\times$ & \cellcolor{famtree}3.79$\times$ & \cellcolor{famtree}2.30$\times$ & \cellcolor{famtree}2.51$\times$ & \cellcolor{famtree}3.19$\times$ \\
 & \cellcolor{famtree}Tree $B{=}127$ & \cellcolor{famtree}4.87$\times$ & \cellcolor{famtree}4.53$\times$ & \cellcolor{famtree}3.94$\times$ & \cellcolor{famtree}4.00$\times$ & \cellcolor{famtree}3.81$\times$ & \cellcolor{famtree}3.86$\times$ & \cellcolor{famtree}2.55$\times$ & \cellcolor{famtree}2.02$\times$ & \cellcolor{famtree}2.07$\times$ & \cellcolor{famtree}2.04$\times$ & \cellcolor{famtree}2.78$\times$ & \cellcolor{famtree}3.30$\times$ & \cellcolor{famtree}1.61$\times$ & \cellcolor{famtree}3.23$\times$ & \cellcolor{famtree}2.07$\times$ & \cellcolor{famtree}2.28$\times$ & \cellcolor{famtree}2.84$\times$ \\
 & \cellcolor{famuni}\textbf{Uni-LaSpec} & \cellcolor{famuni}5.74$\times$ & \cellcolor{famuni}\textbf{5.33}$\times$ & \cellcolor{famuni}4.73$\times$ & \cellcolor{famuni}4.71$\times$ & \cellcolor{famuni}4.41$\times$ & \cellcolor{famuni}4.61$\times$ & \cellcolor{famuni}\textbf{2.98}$\times$ & \cellcolor{famuni}\textbf{2.68}$\times$ & \cellcolor{famuni}\textbf{2.79}$\times$ & \cellcolor{famuni}\textbf{2.30}$\times$ & \cellcolor{famuni}\textbf{3.78}$\times$ & \cellcolor{famuni}\textbf{3.80}$\times$ & \cellcolor{famuni}\textbf{2.03}$\times$ & \cellcolor{famuni}4.01$\times$ & \cellcolor{famuni}2.39$\times$ & \cellcolor{famuni}2.59$\times$ & \cellcolor{famuni}\textbf{3.32}$\times$ \\
\cmidrule(l){1-19}
\multirow{9}{*}{G4-E2B} & \cellcolor{famlin}Linear & \cellcolor{famlin}4.86$\times$ & \cellcolor{famlin}5.54$\times$ & \cellcolor{famlin}5.12$\times$ & \cellcolor{famlin}4.77$\times$ & \cellcolor{famlin}4.40$\times$ & \cellcolor{famlin}3.81$\times$ & \cellcolor{famlin}2.62$\times$ & \cellcolor{famlin}1.98$\times$ & \cellcolor{famlin}2.63$\times$ & \cellcolor{famlin}2.29$\times$ & \cellcolor{famlin}2.52$\times$ & \cellcolor{famlin}3.35$\times$ & \cellcolor{famlin}1.92$\times$ & \cellcolor{famlin}3.06$\times$ & \cellcolor{famlin}1.97$\times$ & \cellcolor{famlin}2.40$\times$ & \cellcolor{famlin}2.54$\times$ \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}5$ & \cellcolor{famtrunc}3.63$\times$ & \cellcolor{famtrunc}3.81$\times$ & \cellcolor{famtrunc}3.77$\times$ & \cellcolor{famtrunc}3.54$\times$ & \cellcolor{famtrunc}3.46$\times$ & \cellcolor{famtrunc}3.15$\times$ & \cellcolor{famtrunc}2.44$\times$ & \cellcolor{famtrunc}1.93$\times$ & \cellcolor{famtrunc}2.42$\times$ & \cellcolor{famtrunc}2.18$\times$ & \cellcolor{famtrunc}2.40$\times$ & \cellcolor{famtrunc}2.93$\times$ & \cellcolor{famtrunc}1.91$\times$ & \cellcolor{famtrunc}2.74$\times$ & \cellcolor{famtrunc}1.95$\times$ & \cellcolor{famtrunc}2.32$\times$ & \cellcolor{famtrunc}2.39$\times$ \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}7$ & \cellcolor{famtrunc}4.21$\times$ & \cellcolor{famtrunc}4.48$\times$ & \cellcolor{famtrunc}4.30$\times$ & \cellcolor{famtrunc}4.04$\times$ & \cellcolor{famtrunc}3.86$\times$ & \cellcolor{famtrunc}3.45$\times$ & \cellcolor{famtrunc}2.55$\times$ & \cellcolor{famtrunc}1.96$\times$ & \cellcolor{famtrunc}2.62$\times$ & \cellcolor{famtrunc}2.28$\times$ & \cellcolor{famtrunc}2.50$\times$ & \cellcolor{famtrunc}3.17$\times$ & \cellcolor{famtrunc}1.95$\times$ & \cellcolor{famtrunc}2.90$\times$ & \cellcolor{famtrunc}2.02$\times$ & \cellcolor{famtrunc}2.39$\times$ & \cellcolor{famtrunc}2.47$\times$ \\
 & \cellcolor{famtrunc}Dyn.\ trunc. & \cellcolor{famtrunc}4.26$\times$ & \cellcolor{famtrunc}5.05$\times$ & \cellcolor{famtrunc}4.51$\times$ & \cellcolor{famtrunc}4.38$\times$ & \cellcolor{famtrunc}4.00$\times$ & \cellcolor{famtrunc}3.39$\times$ & \cellcolor{famtrunc}2.23$\times$ & \cellcolor{famtrunc}1.82$\times$ & \cellcolor{famtrunc}2.40$\times$ & \cellcolor{famtrunc}1.98$\times$ & \cellcolor{famtrunc}2.29$\times$ & \cellcolor{famtrunc}2.99$\times$ & \cellcolor{famtrunc}1.63$\times$ & \cellcolor{famtrunc}2.54$\times$ & \cellcolor{famtrunc}1.72$\times$ & \cellcolor{famtrunc}2.00$\times$ & \cellcolor{famtrunc}2.10$\times$ \\
 & \cellcolor{famtree}Tree $B{=}15$ & \cellcolor{famtree}4.94$\times$ & \cellcolor{famtree}5.67$\times$ & \cellcolor{famtree}5.53$\times$ & \cellcolor{famtree}4.93$\times$ & \cellcolor{famtree}4.65$\times$ & \cellcolor{famtree}4.15$\times$ & \cellcolor{famtree}2.99$\times$ & \cellcolor{famtree}2.17$\times$ & \cellcolor{famtree}2.96$\times$ & \cellcolor{famtree}2.40$\times$ & \cellcolor{famtree}2.78$\times$ & \cellcolor{famtree}3.72$\times$ & \cellcolor{famtree}2.06$\times$ & \cellcolor{famtree}3.40$\times$ & \cellcolor{famtree}\textbf{2.13}$\times$ & \cellcolor{famtree}2.74$\times$ & \cellcolor{famtree}2.81$\times$ \\
 & \cellcolor{famtree}Tree $B{=}31$ & \cellcolor{famtree}4.69$\times$ & \cellcolor{famtree}5.38$\times$ & \cellcolor{famtree}5.16$\times$ & \cellcolor{famtree}4.68$\times$ & \cellcolor{famtree}4.47$\times$ & \cellcolor{famtree}3.99$\times$ & \cellcolor{famtree}2.85$\times$ & \cellcolor{famtree}2.02$\times$ & \cellcolor{famtree}2.80$\times$ & \cellcolor{famtree}2.35$\times$ & \cellcolor{famtree}2.62$\times$ & \cellcolor{famtree}3.53$\times$ & \cellcolor{famtree}2.03$\times$ & \cellcolor{famtree}3.28$\times$ & \cellcolor{famtree}2.10$\times$ & \cellcolor{famtree}2.64$\times$ & \cellcolor{famtree}2.74$\times$ \\
 & \cellcolor{famtree}Tree $B{=}63$ & \cellcolor{famtree}4.74$\times$ & \cellcolor{famtree}5.36$\times$ & \cellcolor{famtree}5.24$\times$ & \cellcolor{famtree}4.68$\times$ & \cellcolor{famtree}4.52$\times$ & \cellcolor{famtree}3.93$\times$ & \cellcolor{famtree}2.85$\times$ & \cellcolor{famtree}1.87$\times$ & \cellcolor{famtree}2.68$\times$ & \cellcolor{famtree}\textbf{2.46}$\times$ & \cellcolor{famtree}2.60$\times$ & \cellcolor{famtree}3.48$\times$ & \cellcolor{famtree}2.02$\times$ & \cellcolor{famtree}3.28$\times$ & \cellcolor{famtree}\textbf{2.13}$\times$ & \cellcolor{famtree}2.67$\times$ & \cellcolor{famtree}2.56$\times$ \\
 & \cellcolor{famtree}Tree $B{=}127$ & \cellcolor{famtree}3.97$\times$ & \cellcolor{famtree}4.38$\times$ & \cellcolor{famtree}4.34$\times$ & \cellcolor{famtree}3.87$\times$ & \cellcolor{famtree}3.72$\times$ & \cellcolor{famtree}3.23$\times$ & \cellcolor{famtree}2.37$\times$ & \cellcolor{famtree}1.57$\times$ & \cellcolor{famtree}2.35$\times$ & \cellcolor{famtree}2.20$\times$ & \cellcolor{famtree}2.18$\times$ & \cellcolor{famtree}2.99$\times$ & \cellcolor{famtree}1.81$\times$ & \cellcolor{famtree}2.71$\times$ & \cellcolor{famtree}1.94$\times$ & \cellcolor{famtree}2.26$\times$ & \cellcolor{famtree}2.30$\times$ \\
 & \cellcolor{famuni}\textbf{Uni-LaSpec} & \cellcolor{famuni}\textbf{5.13}$\times$ & \cellcolor{famuni}\textbf{5.89}$\times$ & \cellcolor{famuni}\textbf{5.61}$\times$ & \cellcolor{famuni}\textbf{5.16}$\times$ & \cellcolor{famuni}\textbf{4.86}$\times$ & \cellcolor{famuni}\textbf{4.33}$\times$ & \cellcolor{famuni}\textbf{3.11}$\times$ & \cellcolor{famuni}\textbf{2.26}$\times$ & \cellcolor{famuni}\textbf{3.04}$\times$ & \cellcolor{famuni}\textbf{2.46}$\times$ & \cellcolor{famuni}\textbf{2.91}$\times$ & \cellcolor{famuni}\textbf{3.86}$\times$ & \cellcolor{famuni}\textbf{2.11}$\times$ & \cellcolor{famuni}\textbf{3.54}$\times$ & \cellcolor{famuni}\textbf{2.13}$\times$ & \cellcolor{famuni}\textbf{2.83}$\times$ & \cellcolor{famuni}\textbf{2.97}$\times$ \\
\cmidrule(l){1-19}
\multirow{9}{*}{G4-E4B} & \cellcolor{famlin}Linear & \cellcolor{famlin}4.98$\times$ & \cellcolor{famlin}5.71$\times$ & \cellcolor{famlin}5.52$\times$ & \cellcolor{famlin}4.97$\times$ & \cellcolor{famlin}4.52$\times$ & \cellcolor{famlin}4.09$\times$ & \cellcolor{famlin}2.54$\times$ & \cellcolor{famlin}1.91$\times$ & \cellcolor{famlin}2.67$\times$ & \cellcolor{famlin}2.10$\times$ & \cellcolor{famlin}2.81$\times$ & \cellcolor{famlin}3.46$\times$ & \cellcolor{famlin}1.98$\times$ & \cellcolor{famlin}3.19$\times$ & \cellcolor{famlin}2.08$\times$ & \cellcolor{famlin}2.29$\times$ & \cellcolor{famlin}2.52$\times$ \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}5$ & \cellcolor{famtrunc}3.57$\times$ & \cellcolor{famtrunc}3.78$\times$ & \cellcolor{famtrunc}3.83$\times$ & \cellcolor{famtrunc}3.53$\times$ & \cellcolor{famtrunc}3.33$\times$ & \cellcolor{famtrunc}3.19$\times$ & \cellcolor{famtrunc}2.31$\times$ & \cellcolor{famtrunc}1.84$\times$ & \cellcolor{famtrunc}2.30$\times$ & \cellcolor{famtrunc}1.96$\times$ & \cellcolor{famtrunc}2.57$\times$ & \cellcolor{famtrunc}2.89$\times$ & \cellcolor{famtrunc}1.85$\times$ & \cellcolor{famtrunc}2.71$\times$ & \cellcolor{famtrunc}2.02$\times$ & \cellcolor{famtrunc}2.20$\times$ & \cellcolor{famtrunc}2.31$\times$ \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}7$ & \cellcolor{famtrunc}4.01$\times$ & \cellcolor{famtrunc}4.41$\times$ & \cellcolor{famtrunc}4.48$\times$ & \cellcolor{famtrunc}4.12$\times$ & \cellcolor{famtrunc}3.77$\times$ & \cellcolor{famtrunc}3.57$\times$ & \cellcolor{famtrunc}2.44$\times$ & \cellcolor{famtrunc}1.86$\times$ & \cellcolor{famtrunc}2.53$\times$ & \cellcolor{famtrunc}2.07$\times$ & \cellcolor{famtrunc}2.72$\times$ & \cellcolor{famtrunc}3.16$\times$ & \cellcolor{famtrunc}1.94$\times$ & \cellcolor{famtrunc}2.90$\times$ & \cellcolor{famtrunc}2.07$\times$ & \cellcolor{famtrunc}2.28$\times$ & \cellcolor{famtrunc}2.44$\times$ \\
 & \cellcolor{famtrunc}Dyn.\ trunc. & \cellcolor{famtrunc}4.49$\times$ & \cellcolor{famtrunc}5.30$\times$ & \cellcolor{famtrunc}5.39$\times$ & \cellcolor{famtrunc}4.84$\times$ & \cellcolor{famtrunc}4.18$\times$ & \cellcolor{famtrunc}3.74$\times$ & \cellcolor{famtrunc}2.23$\times$ & \cellcolor{famtrunc}1.78$\times$ & \cellcolor{famtrunc}2.31$\times$ & \cellcolor{famtrunc}1.73$\times$ & \cellcolor{famtrunc}2.64$\times$ & \cellcolor{famtrunc}3.05$\times$ & \cellcolor{famtrunc}1.60$\times$ & \cellcolor{famtrunc}2.73$\times$ & \cellcolor{famtrunc}1.72$\times$ & \cellcolor{famtrunc}1.93$\times$ & \cellcolor{famtrunc}2.16$\times$ \\
 & \cellcolor{famtree}Tree $B{=}15$ & \cellcolor{famtree}5.10$\times$ & \cellcolor{famtree}5.91$\times$ & \cellcolor{famtree}5.98$\times$ & \cellcolor{famtree}5.26$\times$ & \cellcolor{famtree}4.82$\times$ & \cellcolor{famtree}4.47$\times$ & \cellcolor{famtree}2.91$\times$ & \cellcolor{famtree}2.08$\times$ & \cellcolor{famtree}2.75$\times$ & \cellcolor{famtree}2.19$\times$ & \cellcolor{famtree}3.15$\times$ & \cellcolor{famtree}3.79$\times$ & \cellcolor{famtree}2.14$\times$ & \cellcolor{famtree}3.58$\times$ & \cellcolor{famtree}2.29$\times$ & \cellcolor{famtree}2.71$\times$ & \cellcolor{famtree}2.88$\times$ \\
 & \cellcolor{famtree}Tree $B{=}31$ & \cellcolor{famtree}5.30$\times$ & \cellcolor{famtree}\textbf{6.21}$\times$ & \cellcolor{famtree}6.04$\times$ & \cellcolor{famtree}\textbf{5.41}$\times$ & \cellcolor{famtree}5.03$\times$ & \cellcolor{famtree}4.61$\times$ & \cellcolor{famtree}\textbf{3.04}$\times$ & \cellcolor{famtree}2.11$\times$ & \cellcolor{famtree}2.77$\times$ & \cellcolor{famtree}2.24$\times$ & \cellcolor{famtree}3.26$\times$ & \cellcolor{famtree}\textbf{3.94}$\times$ & \cellcolor{famtree}\textbf{2.19}$\times$ & \cellcolor{famtree}3.70$\times$ & \cellcolor{famtree}2.35$\times$ & \cellcolor{famtree}2.82$\times$ & \cellcolor{famtree}2.96$\times$ \\
 & \cellcolor{famtree}Tree $B{=}63$ & \cellcolor{famtree}5.27$\times$ & \cellcolor{famtree}6.06$\times$ & \cellcolor{famtree}5.92$\times$ & \cellcolor{famtree}5.34$\times$ & \cellcolor{famtree}4.99$\times$ & \cellcolor{famtree}4.58$\times$ & \cellcolor{famtree}2.99$\times$ & \cellcolor{famtree}2.06$\times$ & \cellcolor{famtree}2.79$\times$ & \cellcolor{famtree}\textbf{2.32}$\times$ & \cellcolor{famtree}3.21$\times$ & \cellcolor{famtree}3.92$\times$ & \cellcolor{famtree}\textbf{2.19}$\times$ & \cellcolor{famtree}3.65$\times$ & \cellcolor{famtree}\textbf{2.40}$\times$ & \cellcolor{famtree}\textbf{2.84}$\times$ & \cellcolor{famtree}2.90$\times$ \\
 & \cellcolor{famtree}Tree $B{=}127$ & \cellcolor{famtree}4.25$\times$ & \cellcolor{famtree}4.93$\times$ & \cellcolor{famtree}4.84$\times$ & \cellcolor{famtree}4.36$\times$ & \cellcolor{famtree}4.08$\times$ & \cellcolor{famtree}3.70$\times$ & \cellcolor{famtree}2.48$\times$ & \cellcolor{famtree}1.67$\times$ & \cellcolor{famtree}2.32$\times$ & \cellcolor{famtree}2.08$\times$ & \cellcolor{famtree}2.65$\times$ & \cellcolor{famtree}3.25$\times$ & \cellcolor{famtree}1.92$\times$ & \cellcolor{famtree}3.05$\times$ & \cellcolor{famtree}2.10$\times$ & \cellcolor{famtree}2.37$\times$ & \cellcolor{famtree}2.41$\times$ \\
 & \cellcolor{famuni}\textbf{Uni-LaSpec} & \cellcolor{famuni}\textbf{5.31}$\times$ & \cellcolor{famuni}6.20$\times$ & \cellcolor{famuni}\textbf{6.13}$\times$ & \cellcolor{famuni}5.39$\times$ & \cellcolor{famuni}\textbf{5.05}$\times$ & \cellcolor{famuni}\textbf{4.62}$\times$ & \cellcolor{famuni}3.02$\times$ & \cellcolor{famuni}\textbf{2.15}$\times$ & \cellcolor{famuni}\textbf{2.96}$\times$ & \cellcolor{famuni}2.26$\times$ & \cellcolor{famuni}\textbf{3.27}$\times$ & \cellcolor{famuni}3.92$\times$ & \cellcolor{famuni}2.17$\times$ & \cellcolor{famuni}\textbf{3.74}$\times$ & \cellcolor{famuni}2.37$\times$ & \cellcolor{famuni}2.81$\times$ & \cellcolor{famuni}\textbf{2.97}$\times$ \\
\bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{llcccccccccccccc}
\toprule
\multirow{2}{*}[-2.7pt]{Model} & \multirow{2}{*}[-2.7pt]{Strategy} & \multicolumn{7}{c}{Text Benchmarks} & \multicolumn{7}{c}{Multimodal Benchmarks} \\
\cmidrule(lr){3-9} \cmidrule(lr){10-16}
 &  & $R{=}1$ & $R{=}4$ & $R{=}8$ & $R{=}16$ & $R{=}32$ & $R{=}64$ & Avg.\ $\tau$ & $R{=}1$ & $R{=}4$ & $R{=}8$ & $R{=}16$ & $R{=}32$ & $R{=}64$ & Avg.\ $\tau$ \\
\midrule
\multirow{9}{*}{Q3.5-4B} & \cellcolor{famlin}Linear & \cellcolor{famlin}3.72$\times$ & \cellcolor{famlin}3.30$\times$ & \cellcolor{famlin}2.70$\times$ & \cellcolor{famlin}2.26$\times$ & \cellcolor{famlin}1.34$\times$ & \cellcolor{famlin}1.01$\times$ & \cellcolor{famlin}5.36 & \cellcolor{famlin}2.76$\times$ & \cellcolor{famlin}2.34$\times$ & \cellcolor{famlin}1.90$\times$ & \cellcolor{famlin}1.37$\times$ & \cellcolor{famlin}1.08$\times$ & \cellcolor{famlin}0.78$\times$ & \cellcolor{famlin}4.05 \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}5$ & \cellcolor{famtrunc}2.85$\times$ & \cellcolor{famtrunc}2.74$\times$ & \cellcolor{famtrunc}2.59$\times$ & \cellcolor{famtrunc}2.53$\times$ & \cellcolor{famtrunc}1.67$\times$ & \cellcolor{famtrunc}1.36$\times$ & \cellcolor{famtrunc}4.02 & \cellcolor{famtrunc}2.40$\times$ & \cellcolor{famtrunc}2.22$\times$ & \cellcolor{famtrunc}2.04$\times$ & \cellcolor{famtrunc}1.65$\times$ & \cellcolor{famtrunc}1.41$\times$ & \cellcolor{famtrunc}1.10$\times$ & \cellcolor{famtrunc}3.42 \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}7$ & \cellcolor{famtrunc}3.21$\times$ & \cellcolor{famtrunc}3.06$\times$ & \cellcolor{famtrunc}2.80$\times$ & \cellcolor{famtrunc}2.71$\times$ & \cellcolor{famtrunc}1.70$\times$ & \cellcolor{famtrunc}1.34$\times$ & \cellcolor{famtrunc}4.56 & \cellcolor{famtrunc}2.55$\times$ & \cellcolor{famtrunc}2.35$\times$ & \cellcolor{famtrunc}2.09$\times$ & \cellcolor{famtrunc}1.67$\times$ & \cellcolor{famtrunc}1.38$\times$ & \cellcolor{famtrunc}1.06$\times$ & \cellcolor{famtrunc}3.71 \\
 & \cellcolor{famtrunc}Dyn.\ trunc. & \cellcolor{famtrunc}3.45$\times$ & \cellcolor{famtrunc}3.19$\times$ & \cellcolor{famtrunc}2.85$\times$ & \cellcolor{famtrunc}2.73$\times$ & \cellcolor{famtrunc}1.78$\times$ & \cellcolor{famtrunc}1.40$\times$ & \cellcolor{famtrunc}4.95 & \cellcolor{famtrunc}2.48$\times$ & \cellcolor{famtrunc}2.30$\times$ & \cellcolor{famtrunc}2.05$\times$ & \cellcolor{famtrunc}1.68$\times$ & \cellcolor{famtrunc}1.45$\times$ & \cellcolor{famtrunc}1.11$\times$ & \cellcolor{famtrunc}3.66 \\
 & \cellcolor{famtree}Tree $B{=}15$ & \cellcolor{famtree}3.94$\times$ & \cellcolor{famtree}3.18$\times$ & \cellcolor{famtree}2.38$\times$ & \cellcolor{famtree}1.90$\times$ & \cellcolor{famtree}1.10$\times$ & \cellcolor{famtree}0.83$\times$ & \cellcolor{famtree}6.15 & \cellcolor{famtree}2.96$\times$ & \cellcolor{famtree}2.30$\times$ & \cellcolor{famtree}1.73$\times$ & \cellcolor{famtree}1.19$\times$ & \cellcolor{famtree}0.93$\times$ & \cellcolor{famtree}0.67$\times$ & \cellcolor{famtree}4.75 \\
 & \cellcolor{famtree}Tree $B{=}31$ & \cellcolor{famtree}3.86$\times$ & \cellcolor{famtree}2.56$\times$ & \cellcolor{famtree}1.69$\times$ & \cellcolor{famtree}1.26$\times$ & \cellcolor{famtree}0.69$\times$ & \cellcolor{famtree}0.50$\times$ & \cellcolor{famtree}6.66 & \cellcolor{famtree}2.84$\times$ & \cellcolor{famtree}1.80$\times$ & \cellcolor{famtree}1.25$\times$ & \cellcolor{famtree}0.81$\times$ & \cellcolor{famtree}0.59$\times$ & \cellcolor{famtree}0.42$\times$ & \cellcolor{famtree}5.09 \\
 & \cellcolor{famtree}Tree $B{=}63$ & \cellcolor{famtree}3.20$\times$ & \cellcolor{famtree}1.59$\times$ & \cellcolor{famtree}0.95$\times$ & \cellcolor{famtree}0.66$\times$ & \cellcolor{famtree}0.36$\times$ & \cellcolor{famtree}0.27$\times$ & \cellcolor{famtree}7.00 & \cellcolor{famtree}2.36$\times$ & \cellcolor{famtree}1.17$\times$ & \cellcolor{famtree}0.73$\times$ & \cellcolor{famtree}0.45$\times$ & \cellcolor{famtree}0.33$\times$ & \cellcolor{famtree}0.25$\times$ & \cellcolor{famtree}5.37 \\
 & \cellcolor{famtree}Tree $B{=}127$ & \cellcolor{famtree}2.31$\times$ & \cellcolor{famtree}0.86$\times$ & \cellcolor{famtree}0.53$\times$ & \cellcolor{famtree}0.36$\times$ & \cellcolor{famtree}0.19$\times$ & \cellcolor{famtree}0.26$\times$ & \cellcolor{famtree}\textbf{8.00} & \cellcolor{famtree}1.73$\times$ & \cellcolor{famtree}0.69$\times$ & \cellcolor{famtree}0.42$\times$ & \cellcolor{famtree}0.25$\times$ & \cellcolor{famtree}0.18$\times$ & \cellcolor{famtree}0.21$\times$ & \cellcolor{famtree}\textbf{6.00} \\
 & \cellcolor{famuni}\textbf{Uni-LaSpec} & \cellcolor{famuni}\textbf{4.21}$\times$ & \cellcolor{famuni}\textbf{3.32}$\times$ & \cellcolor{famuni}\textbf{2.95}$\times$ & \cellcolor{famuni}\textbf{2.81}$\times$ & \cellcolor{famuni}\textbf{1.83}$\times$ & \cellcolor{famuni}\textbf{1.47}$\times$ & \cellcolor{famuni}5.33 & \cellcolor{famuni}\textbf{3.10}$\times$ & \cellcolor{famuni}\textbf{2.40}$\times$ & \cellcolor{famuni}\textbf{2.12}$\times$ & \cellcolor{famuni}\textbf{1.73}$\times$ & \cellcolor{famuni}\textbf{1.49}$\times$ & \cellcolor{famuni}\textbf{1.15}$\times$ & \cellcolor{famuni}4.03 \\
\cmidrule(l){1-16}
\multirow{9}{*}{Q3.5-9B} & \cellcolor{famlin}Linear & \cellcolor{famlin}3.40$\times$ & \cellcolor{famlin}3.43$\times$ & \cellcolor{famlin}2.94$\times$ & \cellcolor{famlin}1.94$\times$ & \cellcolor{famlin}1.39$\times$ & \cellcolor{famlin}1.02$\times$ & \cellcolor{famlin}5.25 & \cellcolor{famlin}2.67$\times$ & \cellcolor{famlin}2.41$\times$ & \cellcolor{famlin}2.06$\times$ & \cellcolor{famlin}1.40$\times$ & \cellcolor{famlin}1.05$\times$ & \cellcolor{famlin}0.77$\times$ & \cellcolor{famlin}3.92 \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}5$ & \cellcolor{famtrunc}2.45$\times$ & \cellcolor{famtrunc}2.89$\times$ & \cellcolor{famtrunc}2.61$\times$ & \cellcolor{famtrunc}2.23$\times$ & \cellcolor{famtrunc}1.72$\times$ & \cellcolor{famtrunc}1.37$\times$ & \cellcolor{famtrunc}3.96 & \cellcolor{famtrunc}2.50$\times$ & \cellcolor{famtrunc}2.26$\times$ & \cellcolor{famtrunc}2.05$\times$ & \cellcolor{famtrunc}1.76$\times$ & \cellcolor{famtrunc}1.36$\times$ & \cellcolor{famtrunc}1.09$\times$ & \cellcolor{famtrunc}3.35 \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}7$ & \cellcolor{famtrunc}3.33$\times$ & \cellcolor{famtrunc}3.24$\times$ & \cellcolor{famtrunc}2.85$\times$ & \cellcolor{famtrunc}2.40$\times$ & \cellcolor{famtrunc}1.69$\times$ & \cellcolor{famtrunc}1.37$\times$ & \cellcolor{famtrunc}4.47 & \cellcolor{famtrunc}2.37$\times$ & \cellcolor{famtrunc}2.45$\times$ & \cellcolor{famtrunc}2.15$\times$ & \cellcolor{famtrunc}1.78$\times$ & \cellcolor{famtrunc}1.25$\times$ & \cellcolor{famtrunc}1.05$\times$ & \cellcolor{famtrunc}3.62 \\
 & \cellcolor{famtrunc}Dyn.\ trunc. & \cellcolor{famtrunc}3.55$\times$ & \cellcolor{famtrunc}3.31$\times$ & \cellcolor{famtrunc}2.96$\times$ & \cellcolor{famtrunc}2.42$\times$ & \cellcolor{famtrunc}\textbf{1.83}$\times$ & \cellcolor{famtrunc}1.43$\times$ & \cellcolor{famtrunc}4.72 & \cellcolor{famtrunc}2.58$\times$ & \cellcolor{famtrunc}2.37$\times$ & \cellcolor{famtrunc}2.10$\times$ & \cellcolor{famtrunc}1.79$\times$ & \cellcolor{famtrunc}1.43$\times$ & \cellcolor{famtrunc}1.13$\times$ & \cellcolor{famtrunc}3.52 \\
 & \cellcolor{famtree}Tree $B{=}15$ & \cellcolor{famtree}4.33$\times$ & \cellcolor{famtree}3.55$\times$ & \cellcolor{famtree}2.84$\times$ & \cellcolor{famtree}1.53$\times$ & \cellcolor{famtree}1.18$\times$ & \cellcolor{famtree}0.90$\times$ & \cellcolor{famtree}6.05 & \cellcolor{famtree}3.20$\times$ & \cellcolor{famtree}2.51$\times$ & \cellcolor{famtree}2.01$\times$ & \cellcolor{famtree}1.31$\times$ & \cellcolor{famtree}0.90$\times$ & \cellcolor{famtree}0.68$\times$ & \cellcolor{famtree}4.61 \\
 & \cellcolor{famtree}Tree $B{=}31$ & \cellcolor{famtree}4.23$\times$ & \cellcolor{famtree}3.13$\times$ & \cellcolor{famtree}1.93$\times$ & \cellcolor{famtree}1.24$\times$ & \cellcolor{famtree}0.79$\times$ & \cellcolor{famtree}0.56$\times$ & \cellcolor{famtree}6.58 & \cellcolor{famtree}3.09$\times$ & \cellcolor{famtree}2.22$\times$ & \cellcolor{famtree}1.42$\times$ & \cellcolor{famtree}0.95$\times$ & \cellcolor{famtree}0.63$\times$ & \cellcolor{famtree}0.43$\times$ & \cellcolor{famtree}4.98 \\
 & \cellcolor{famtree}Tree $B{=}63$ & \cellcolor{famtree}3.75$\times$ & \cellcolor{famtree}1.95$\times$ & \cellcolor{famtree}1.19$\times$ & \cellcolor{famtree}0.69$\times$ & \cellcolor{famtree}0.43$\times$ & \cellcolor{famtree}0.32$\times$ & \cellcolor{famtree}6.98 & \cellcolor{famtree}2.76$\times$ & \cellcolor{famtree}1.43$\times$ & \cellcolor{famtree}0.90$\times$ & \cellcolor{famtree}0.54$\times$ & \cellcolor{famtree}0.36$\times$ & \cellcolor{famtree}0.27$\times$ & \cellcolor{famtree}5.26 \\
 & \cellcolor{famtree}Tree $B{=}127$ & \cellcolor{famtree}2.33$\times$ & \cellcolor{famtree}1.20$\times$ & \cellcolor{famtree}0.66$\times$ & \cellcolor{famtree}0.38$\times$ & \cellcolor{famtree}0.23$\times$ & \cellcolor{famtree}0.17$\times$ & \cellcolor{famtree}\textbf{7.27} & \cellcolor{famtree}1.90$\times$ & \cellcolor{famtree}0.89$\times$ & \cellcolor{famtree}0.51$\times$ & \cellcolor{famtree}0.30$\times$ & \cellcolor{famtree}0.20$\times$ & \cellcolor{famtree}0.15$\times$ & \cellcolor{famtree}\textbf{5.50} \\
 & \cellcolor{famuni}\textbf{Uni-LaSpec} & \cellcolor{famuni}\textbf{4.36}$\times$ & \cellcolor{famuni}\textbf{3.64}$\times$ & \cellcolor{famuni}\textbf{3.04}$\times$ & \cellcolor{famuni}\textbf{2.49}$\times$ & \cellcolor{famuni}\textbf{1.83}$\times$ & \cellcolor{famuni}\textbf{1.47}$\times$ & \cellcolor{famuni}5.16 & \cellcolor{famuni}\textbf{3.24}$\times$ & \cellcolor{famuni}\textbf{2.58}$\times$ & \cellcolor{famuni}\textbf{2.18}$\times$ & \cellcolor{famuni}\textbf{1.83}$\times$ & \cellcolor{famuni}\textbf{1.44}$\times$ & \cellcolor{famuni}\textbf{1.15}$\times$ & \cellcolor{famuni}3.91 \\
\cmidrule(l){1-16}
\multirow{9}{*}{IVL3.5-4B} & \cellcolor{famlin}Linear & \cellcolor{famlin}3.61$\times$ & \cellcolor{famlin}3.10$\times$ & \cellcolor{famlin}2.45$\times$ & \cellcolor{famlin}1.83$\times$ & \cellcolor{famlin}1.37$\times$ & \cellcolor{famlin}0.98$\times$ & \cellcolor{famlin}4.67 & \cellcolor{famlin}2.52$\times$ & \cellcolor{famlin}2.04$\times$ & \cellcolor{famlin}1.60$\times$ & \cellcolor{famlin}1.36$\times$ & \cellcolor{famlin}1.12$\times$ & \cellcolor{famlin}0.91$\times$ & \cellcolor{famlin}3.70 \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}5$ & \cellcolor{famtrunc}2.90$\times$ & \cellcolor{famtrunc}2.76$\times$ & \cellcolor{famtrunc}2.53$\times$ & \cellcolor{famtrunc}2.10$\times$ & \cellcolor{famtrunc}1.62$\times$ & \cellcolor{famtrunc}\textbf{1.36}$\times$ & \cellcolor{famtrunc}3.70 & \cellcolor{famtrunc}2.20$\times$ & \cellcolor{famtrunc}1.96$\times$ & \cellcolor{famtrunc}1.71$\times$ & \cellcolor{famtrunc}\textbf{1.53}$\times$ & \cellcolor{famtrunc}1.29$\times$ & \cellcolor{famtrunc}1.11$\times$ & \cellcolor{famtrunc}3.14 \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}7$ & \cellcolor{famtrunc}3.21$\times$ & \cellcolor{famtrunc}3.02$\times$ & \cellcolor{famtrunc}2.70$\times$ & \cellcolor{famtrunc}2.19$\times$ & \cellcolor{famtrunc}1.64$\times$ & \cellcolor{famtrunc}1.33$\times$ & \cellcolor{famtrunc}4.10 & \cellcolor{famtrunc}2.37$\times$ & \cellcolor{famtrunc}2.07$\times$ & \cellcolor{famtrunc}1.77$\times$ & \cellcolor{famtrunc}1.48$\times$ & \cellcolor{famtrunc}\textbf{1.30}$\times$ & \cellcolor{famtrunc}1.14$\times$ & \cellcolor{famtrunc}3.39 \\
 & \cellcolor{famtrunc}Dyn.\ trunc. & \cellcolor{famtrunc}3.31$\times$ & \cellcolor{famtrunc}3.08$\times$ & \cellcolor{famtrunc}2.71$\times$ & \cellcolor{famtrunc}2.19$\times$ & \cellcolor{famtrunc}1.68$\times$ & \cellcolor{famtrunc}1.28$\times$ & \cellcolor{famtrunc}4.32 & \cellcolor{famtrunc}2.20$\times$ & \cellcolor{famtrunc}1.95$\times$ & \cellcolor{famtrunc}1.72$\times$ & \cellcolor{famtrunc}1.48$\times$ & \cellcolor{famtrunc}1.26$\times$ & \cellcolor{famtrunc}1.05$\times$ & \cellcolor{famtrunc}3.27 \\
 & \cellcolor{famtree}Tree $B{=}15$ & \cellcolor{famtree}3.92$\times$ & \cellcolor{famtree}3.38$\times$ & \cellcolor{famtree}2.61$\times$ & \cellcolor{famtree}1.86$\times$ & \cellcolor{famtree}1.30$\times$ & \cellcolor{famtree}0.93$\times$ & \cellcolor{famtree}5.42 & \cellcolor{famtree}2.68$\times$ & \cellcolor{famtree}1.98$\times$ & \cellcolor{famtree}1.51$\times$ & \cellcolor{famtree}1.15$\times$ & \cellcolor{famtree}0.89$\times$ & \cellcolor{famtree}0.61$\times$ & \cellcolor{famtree}4.35 \\
 & \cellcolor{famtree}Tree $B{=}31$ & \cellcolor{famtree}\textbf{4.12}$\times$ & \cellcolor{famtree}2.96$\times$ & \cellcolor{famtree}2.09$\times$ & \cellcolor{famtree}1.50$\times$ & \cellcolor{famtree}0.94$\times$ & \cellcolor{famtree}0.62$\times$ & \cellcolor{famtree}5.88 & \cellcolor{famtree}\textbf{2.81}$\times$ & \cellcolor{famtree}1.78$\times$ & \cellcolor{famtree}1.29$\times$ & \cellcolor{famtree}0.96$\times$ & \cellcolor{famtree}0.65$\times$ & \cellcolor{famtree}0.50$\times$ & \cellcolor{famtree}4.68 \\
 & \cellcolor{famtree}Tree $B{=}63$ & \cellcolor{famtree}3.49$\times$ & \cellcolor{famtree}2.17$\times$ & \cellcolor{famtree}1.53$\times$ & \cellcolor{famtree}0.97$\times$ & \cellcolor{famtree}0.63$\times$ & \cellcolor{famtree}0.47$\times$ & \cellcolor{famtree}6.21 & \cellcolor{famtree}1.88$\times$ & \cellcolor{famtree}1.39$\times$ & \cellcolor{famtree}1.03$\times$ & \cellcolor{famtree}0.76$\times$ & \cellcolor{famtree}0.57$\times$ & \cellcolor{famtree}0.49$\times$ & \cellcolor{famtree}4.89 \\
 & \cellcolor{famtree}Tree $B{=}127$ & \cellcolor{famtree}3.08$\times$ & \cellcolor{famtree}1.54$\times$ & \cellcolor{famtree}0.96$\times$ & \cellcolor{famtree}0.59$\times$ & \cellcolor{famtree}0.37$\times$ & \cellcolor{famtree}0.28$\times$ & \cellcolor{famtree}\textbf{6.51} & \cellcolor{famtree}2.15$\times$ & \cellcolor{famtree}1.07$\times$ & \cellcolor{famtree}0.71$\times$ & \cellcolor{famtree}0.50$\times$ & \cellcolor{famtree}0.37$\times$ & \cellcolor{famtree}0.30$\times$ & \cellcolor{famtree}\textbf{5.12} \\
 & \cellcolor{famuni}\textbf{Uni-LaSpec} & \cellcolor{famuni}4.07$\times$ & \cellcolor{famuni}\textbf{3.64}$\times$ & \cellcolor{famuni}\textbf{2.80}$\times$ & \cellcolor{famuni}\textbf{2.29}$\times$ & \cellcolor{famuni}\textbf{1.74}$\times$ & \cellcolor{famuni}\textbf{1.36}$\times$ & \cellcolor{famuni}4.71 & \cellcolor{famuni}\textbf{2.81}$\times$ & \cellcolor{famuni}\textbf{2.24}$\times$ & \cellcolor{famuni}\textbf{1.81}$\times$ & \cellcolor{famuni}\textbf{1.53}$\times$ & \cellcolor{famuni}\textbf{1.30}$\times$ & \cellcolor{famuni}\textbf{1.15}$\times$ & \cellcolor{famuni}3.62 \\
\cmidrule(l){1-16}
\multirow{9}{*}{IVL3.5-8B} & \cellcolor{famlin}Linear & \cellcolor{famlin}4.18$\times$ & \cellcolor{famlin}3.52$\times$ & \cellcolor{famlin}3.00$\times$ & \cellcolor{famlin}2.06$\times$ & \cellcolor{famlin}1.59$\times$ & \cellcolor{famlin}1.20$\times$ & \cellcolor{famlin}5.38 & \cellcolor{famlin}2.60$\times$ & \cellcolor{famlin}2.14$\times$ & \cellcolor{famlin}1.82$\times$ & \cellcolor{famlin}1.35$\times$ & \cellcolor{famlin}1.16$\times$ & \cellcolor{famlin}0.93$\times$ & \cellcolor{famlin}3.67 \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}5$ & \cellcolor{famtrunc}3.17$\times$ & \cellcolor{famtrunc}2.96$\times$ & \cellcolor{famtrunc}2.67$\times$ & \cellcolor{famtrunc}2.30$\times$ & \cellcolor{famtrunc}1.80$\times$ & \cellcolor{famtrunc}1.50$\times$ & \cellcolor{famtrunc}4.01 & \cellcolor{famtrunc}2.31$\times$ & \cellcolor{famtrunc}2.02$\times$ & \cellcolor{famtrunc}1.80$\times$ & \cellcolor{famtrunc}1.62$\times$ & \cellcolor{famtrunc}1.37$\times$ & \cellcolor{famtrunc}1.21$\times$ & \cellcolor{famtrunc}3.16 \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}7$ & \cellcolor{famtrunc}3.59$\times$ & \cellcolor{famtrunc}3.31$\times$ & \cellcolor{famtrunc}2.99$\times$ & \cellcolor{famtrunc}2.51$\times$ & \cellcolor{famtrunc}1.83$\times$ & \cellcolor{famtrunc}1.50$\times$ & \cellcolor{famtrunc}4.54 & \cellcolor{famtrunc}2.45$\times$ & \cellcolor{famtrunc}2.15$\times$ & \cellcolor{famtrunc}1.91$\times$ & \cellcolor{famtrunc}1.64$\times$ & \cellcolor{famtrunc}1.36$\times$ & \cellcolor{famtrunc}1.19$\times$ & \cellcolor{famtrunc}3.38 \\
 & \cellcolor{famtrunc}Dyn.\ trunc. & \cellcolor{famtrunc}3.96$\times$ & \cellcolor{famtrunc}3.51$\times$ & \cellcolor{famtrunc}3.09$\times$ & \cellcolor{famtrunc}2.43$\times$ & \cellcolor{famtrunc}1.85$\times$ & \cellcolor{famtrunc}1.43$\times$ & \cellcolor{famtrunc}5.12 & \cellcolor{famtrunc}2.33$\times$ & \cellcolor{famtrunc}2.04$\times$ & \cellcolor{famtrunc}1.85$\times$ & \cellcolor{famtrunc}1.64$\times$ & \cellcolor{famtrunc}1.41$\times$ & \cellcolor{famtrunc}1.14$\times$ & \cellcolor{famtrunc}3.35 \\
 & \cellcolor{famtree}Tree $B{=}15$ & \cellcolor{famtree}4.55$\times$ & \cellcolor{famtree}3.85$\times$ & \cellcolor{famtree}\textbf{3.21}$\times$ & \cellcolor{famtree}2.14$\times$ & \cellcolor{famtree}1.55$\times$ & \cellcolor{famtree}1.07$\times$ & \cellcolor{famtree}6.08 & \cellcolor{famtree}2.92$\times$ & \cellcolor{famtree}2.22$\times$ & \cellcolor{famtree}1.81$\times$ & \cellcolor{famtree}1.31$\times$ & \cellcolor{famtree}1.05$\times$ & \cellcolor{famtree}0.76$\times$ & \cellcolor{famtree}4.36 \\
 & \cellcolor{famtree}Tree $B{=}31$ & \cellcolor{famtree}\textbf{4.70}$\times$ & \cellcolor{famtree}3.62$\times$ & \cellcolor{famtree}2.37$\times$ & \cellcolor{famtree}1.72$\times$ & \cellcolor{famtree}1.10$\times$ & \cellcolor{famtree}0.75$\times$ & \cellcolor{famtree}6.58 & \cellcolor{famtree}2.78$\times$ & \cellcolor{famtree}2.14$\times$ & \cellcolor{famtree}1.45$\times$ & \cellcolor{famtree}1.11$\times$ & \cellcolor{famtree}0.78$\times$ & \cellcolor{famtree}0.61$\times$ & \cellcolor{famtree}4.69 \\
 & \cellcolor{famtree}Tree $B{=}63$ & \cellcolor{famtree}4.43$\times$ & \cellcolor{famtree}2.47$\times$ & \cellcolor{famtree}1.76$\times$ & \cellcolor{famtree}1.08$\times$ & \cellcolor{famtree}0.71$\times$ & \cellcolor{famtree}0.53$\times$ & \cellcolor{famtree}6.91 & \cellcolor{famtree}2.79$\times$ & \cellcolor{famtree}1.54$\times$ & \cellcolor{famtree}1.12$\times$ & \cellcolor{famtree}0.79$\times$ & \cellcolor{famtree}0.62$\times$ & \cellcolor{famtree}0.51$\times$ & \cellcolor{famtree}4.94 \\
 & \cellcolor{famtree}Tree $B{=}127$ & \cellcolor{famtree}3.94$\times$ & \cellcolor{famtree}1.81$\times$ & \cellcolor{famtree}1.03$\times$ & \cellcolor{famtree}0.63$\times$ & \cellcolor{famtree}0.41$\times$ & \cellcolor{famtree}0.30$\times$ & \cellcolor{famtree}\textbf{7.23} & \cellcolor{famtree}2.44$\times$ & \cellcolor{famtree}1.16$\times$ & \cellcolor{famtree}0.73$\times$ & \cellcolor{famtree}0.50$\times$ & \cellcolor{famtree}0.38$\times$ & \cellcolor{famtree}0.30$\times$ & \cellcolor{famtree}\textbf{5.13} \\
 & \cellcolor{famuni}\textbf{Uni-LaSpec} & \cellcolor{famuni}4.64$\times$ & \cellcolor{famuni}\textbf{4.02}$\times$ & \cellcolor{famuni}3.18$\times$ & \cellcolor{famuni}\textbf{2.55}$\times$ & \cellcolor{famuni}\textbf{1.93}$\times$ & \cellcolor{famuni}\textbf{1.56}$\times$ & \cellcolor{famuni}5.41 & \cellcolor{famuni}\textbf{2.99}$\times$ & \cellcolor{famuni}\textbf{2.33}$\times$ & \cellcolor{famuni}\textbf{1.94}$\times$ & \cellcolor{famuni}\textbf{1.66}$\times$ & \cellcolor{famuni}\textbf{1.45}$\times$ & \cellcolor{famuni}\textbf{1.22}$\times$ & \cellcolor{famuni}3.64 \\
\cmidrule(l){1-16}
\multirow{9}{*}{G4-E2B} & \cellcolor{famlin}Linear & \cellcolor{famlin}4.46$\times$ & \cellcolor{famlin}3.45$\times$ & \cellcolor{famlin}2.68$\times$ & \cellcolor{famlin}1.81$\times$ & \cellcolor{famlin}1.38$\times$ & \cellcolor{famlin}0.94$\times$ & \cellcolor{famlin}5.34 & \cellcolor{famlin}2.48$\times$ & \cellcolor{famlin}1.76$\times$ & \cellcolor{famlin}1.42$\times$ & \cellcolor{famlin}1.07$\times$ & \cellcolor{famlin}0.87$\times$ & \cellcolor{famlin}0.72$\times$ & \cellcolor{famlin}3.25 \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}5$ & \cellcolor{famtrunc}3.41$\times$ & \cellcolor{famtrunc}2.80$\times$ & \cellcolor{famtrunc}2.55$\times$ & \cellcolor{famtrunc}2.01$\times$ & \cellcolor{famtrunc}1.59$\times$ & \cellcolor{famtrunc}1.26$\times$ & \cellcolor{famtrunc}3.97 & \cellcolor{famtrunc}2.33$\times$ & \cellcolor{famtrunc}1.72$\times$ & \cellcolor{famtrunc}1.54$\times$ & \cellcolor{famtrunc}1.26$\times$ & \cellcolor{famtrunc}\textbf{1.05}$\times$ & \cellcolor{famtrunc}\textbf{1.04}$\times$ & \cellcolor{famtrunc}2.92 \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}7$ & \cellcolor{famtrunc}3.85$\times$ & \cellcolor{famtrunc}3.13$\times$ & \cellcolor{famtrunc}2.78$\times$ & \cellcolor{famtrunc}2.16$\times$ & \cellcolor{famtrunc}\textbf{1.64}$\times$ & \cellcolor{famtrunc}\textbf{1.27}$\times$ & \cellcolor{famtrunc}4.51 & \cellcolor{famtrunc}2.44$\times$ & \cellcolor{famtrunc}1.79$\times$ & \cellcolor{famtrunc}\textbf{1.57}$\times$ & \cellcolor{famtrunc}\textbf{1.28}$\times$ & \cellcolor{famtrunc}\textbf{1.05}$\times$ & \cellcolor{famtrunc}1.00$\times$ & \cellcolor{famtrunc}3.09 \\
 & \cellcolor{famtrunc}Dyn.\ trunc. & \cellcolor{famtrunc}3.99$\times$ & \cellcolor{famtrunc}3.26$\times$ & \cellcolor{famtrunc}2.74$\times$ & \cellcolor{famtrunc}2.04$\times$ & \cellcolor{famtrunc}1.59$\times$ & \cellcolor{famtrunc}1.08$\times$ & \cellcolor{famtrunc}4.93 & \cellcolor{famtrunc}2.16$\times$ & \cellcolor{famtrunc}1.70$\times$ & \cellcolor{famtrunc}1.45$\times$ & \cellcolor{famtrunc}1.22$\times$ & \cellcolor{famtrunc}1.03$\times$ & \cellcolor{famtrunc}0.90$\times$ & \cellcolor{famtrunc}2.89 \\
 & \cellcolor{famtree}Tree $B{=}15$ & \cellcolor{famtree}4.71$\times$ & \cellcolor{famtree}3.55$\times$ & \cellcolor{famtree}2.72$\times$ & \cellcolor{famtree}1.71$\times$ & \cellcolor{famtree}1.17$\times$ & \cellcolor{famtree}0.64$\times$ & \cellcolor{famtree}6.08 & \cellcolor{famtree}2.74$\times$ & \cellcolor{famtree}1.89$\times$ & \cellcolor{famtree}1.46$\times$ & \cellcolor{famtree}1.02$\times$ & \cellcolor{famtree}0.75$\times$ & \cellcolor{famtree}0.47$\times$ & \cellcolor{famtree}3.91 \\
 & \cellcolor{famtree}Tree $B{=}31$ & \cellcolor{famtree}4.47$\times$ & \cellcolor{famtree}3.22$\times$ & \cellcolor{famtree}2.15$\times$ & \cellcolor{famtree}1.41$\times$ & \cellcolor{famtree}0.83$\times$ & \cellcolor{famtree}0.47$\times$ & \cellcolor{famtree}6.61 & \cellcolor{famtree}2.63$\times$ & \cellcolor{famtree}1.72$\times$ & \cellcolor{famtree}1.20$\times$ & \cellcolor{famtree}0.86$\times$ & \cellcolor{famtree}0.51$\times$ & \cellcolor{famtree}0.35$\times$ & \cellcolor{famtree}4.22 \\
 & \cellcolor{famtree}Tree $B{=}63$ & \cellcolor{famtree}4.49$\times$ & \cellcolor{famtree}2.40$\times$ & \cellcolor{famtree}1.66$\times$ & \cellcolor{famtree}0.95$\times$ & \cellcolor{famtree}0.59$\times$ & \cellcolor{famtree}0.43$\times$ & \cellcolor{famtree}6.96 & \cellcolor{famtree}2.59$\times$ & \cellcolor{famtree}1.37$\times$ & \cellcolor{famtree}0.99$\times$ & \cellcolor{famtree}0.63$\times$ & \cellcolor{famtree}0.44$\times$ & \cellcolor{famtree}0.39$\times$ & \cellcolor{famtree}4.44 \\
 & \cellcolor{famtree}Tree $B{=}127$ & \cellcolor{famtree}3.70$\times$ & \cellcolor{famtree}1.74$\times$ & \cellcolor{famtree}1.00$\times$ & \cellcolor{famtree}0.57$\times$ & \cellcolor{famtree}0.36$\times$ & \cellcolor{famtree}0.25$\times$ & \cellcolor{famtree}\textbf{7.26} & \cellcolor{famtree}2.24$\times$ & \cellcolor{famtree}1.03$\times$ & \cellcolor{famtree}0.65$\times$ & \cellcolor{famtree}0.41$\times$ & \cellcolor{famtree}0.29$\times$ & \cellcolor{famtree}0.24$\times$ & \cellcolor{famtree}\textbf{4.66} \\
 & \cellcolor{famuni}\textbf{Uni-LaSpec} & \cellcolor{famuni}\textbf{4.88}$\times$ & \cellcolor{famuni}\textbf{3.83}$\times$ & \cellcolor{famuni}\textbf{2.85}$\times$ & \cellcolor{famuni}\textbf{2.18}$\times$ & \cellcolor{famuni}1.63$\times$ & \cellcolor{famuni}1.17$\times$ & \cellcolor{famuni}5.31 & \cellcolor{famuni}\textbf{2.84}$\times$ & \cellcolor{famuni}\textbf{2.01}$\times$ & \cellcolor{famuni}\textbf{1.57}$\times$ & \cellcolor{famuni}\textbf{1.28}$\times$ & \cellcolor{famuni}1.04$\times$ & \cellcolor{famuni}1.01$\times$ & \cellcolor{famuni}3.31 \\
\cmidrule(l){1-16}
\multirow{9}{*}{G4-E4B} & \cellcolor{famlin}Linear & \cellcolor{famlin}4.62$\times$ & \cellcolor{famlin}4.03$\times$ & \cellcolor{famlin}3.14$\times$ & \cellcolor{famlin}2.29$\times$ & \cellcolor{famlin}1.52$\times$ & \cellcolor{famlin}1.13$\times$ & \cellcolor{famlin}5.82 & \cellcolor{famlin}2.52$\times$ & \cellcolor{famlin}2.07$\times$ & \cellcolor{famlin}1.67$\times$ & \cellcolor{famlin}1.31$\times$ & \cellcolor{famlin}0.98$\times$ & \cellcolor{famlin}0.77$\times$ & \cellcolor{famlin}3.44 \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}5$ & \cellcolor{famtrunc}3.36$\times$ & \cellcolor{famtrunc}3.12$\times$ & \cellcolor{famtrunc}2.87$\times$ & \cellcolor{famtrunc}2.34$\times$ & \cellcolor{famtrunc}1.80$\times$ & \cellcolor{famtrunc}1.43$\times$ & \cellcolor{famtrunc}4.14 & \cellcolor{famtrunc}2.28$\times$ & \cellcolor{famtrunc}2.00$\times$ & \cellcolor{famtrunc}1.82$\times$ & \cellcolor{famtrunc}1.49$\times$ & \cellcolor{famtrunc}\textbf{1.27}$\times$ & \cellcolor{famtrunc}\textbf{1.06}$\times$ & \cellcolor{famtrunc}3.04 \\
 & \cellcolor{famtrunc}Trunc.\ $N{=}7$ & \cellcolor{famtrunc}3.83$\times$ & \cellcolor{famtrunc}3.55$\times$ & \cellcolor{famtrunc}3.18$\times$ & \cellcolor{famtrunc}2.57$\times$ & \cellcolor{famtrunc}\textbf{1.89}$\times$ & \cellcolor{famtrunc}\textbf{1.46}$\times$ & \cellcolor{famtrunc}4.76 & \cellcolor{famtrunc}2.41$\times$ & \cellcolor{famtrunc}2.09$\times$ & \cellcolor{famtrunc}\textbf{1.88}$\times$ & \cellcolor{famtrunc}1.53$\times$ & \cellcolor{famtrunc}1.26$\times$ & \cellcolor{famtrunc}1.01$\times$ & \cellcolor{famtrunc}3.24 \\
 & \cellcolor{famtrunc}Dyn.\ trunc. & \cellcolor{famtrunc}4.31$\times$ & \cellcolor{famtrunc}3.87$\times$ & \cellcolor{famtrunc}3.23$\times$ & \cellcolor{famtrunc}2.57$\times$ & \cellcolor{famtrunc}1.77$\times$ & \cellcolor{famtrunc}1.32$\times$ & \cellcolor{famtrunc}5.49 & \cellcolor{famtrunc}2.18$\times$ & \cellcolor{famtrunc}1.96$\times$ & \cellcolor{famtrunc}1.75$\times$ & \cellcolor{famtrunc}1.50$\times$ & \cellcolor{famtrunc}1.24$\times$ & \cellcolor{famtrunc}0.99$\times$ & \cellcolor{famtrunc}3.04 \\
 & \cellcolor{famtree}Tree $B{=}15$ & \cellcolor{famtree}4.92$\times$ & \cellcolor{famtree}4.26$\times$ & \cellcolor{famtree}3.28$\times$ & \cellcolor{famtree}2.20$\times$ & \cellcolor{famtree}1.35$\times$ & \cellcolor{famtree}0.82$\times$ & \cellcolor{famtree}6.56 & \cellcolor{famtree}2.78$\times$ & \cellcolor{famtree}2.26$\times$ & \cellcolor{famtree}1.76$\times$ & \cellcolor{famtree}1.28$\times$ & \cellcolor{famtree}0.87$\times$ & \cellcolor{famtree}0.54$\times$ & \cellcolor{famtree}4.10 \\
 & \cellcolor{famtree}Tree $B{=}31$ & \cellcolor{famtree}5.09$\times$ & \cellcolor{famtree}3.75$\times$ & \cellcolor{famtree}2.61$\times$ & \cellcolor{famtree}1.58$\times$ & \cellcolor{famtree}0.96$\times$ & \cellcolor{famtree}0.54$\times$ & \cellcolor{famtree}7.06 & \cellcolor{famtree}2.86$\times$ & \cellcolor{famtree}2.03$\times$ & \cellcolor{famtree}1.47$\times$ & \cellcolor{famtree}0.96$\times$ & \cellcolor{famtree}0.61$\times$ & \cellcolor{famtree}0.38$\times$ & \cellcolor{famtree}4.40 \\
 & \cellcolor{famtree}Tree $B{=}63$ & \cellcolor{famtree}5.02$\times$ & \cellcolor{famtree}2.88$\times$ & \cellcolor{famtree}1.73$\times$ & \cellcolor{famtree}1.11$\times$ & \cellcolor{famtree}0.68$\times$ & \cellcolor{famtree}0.48$\times$ & \cellcolor{famtree}7.43 & \cellcolor{famtree}2.85$\times$ & \cellcolor{famtree}1.63$\times$ & \cellcolor{famtree}1.06$\times$ & \cellcolor{famtree}0.72$\times$ & \cellcolor{famtree}0.51$\times$ & \cellcolor{famtree}0.38$\times$ & \cellcolor{famtree}4.65 \\
 & \cellcolor{famtree}Tree $B{=}127$ & \cellcolor{famtree}4.09$\times$ & \cellcolor{famtree}1.75$\times$ & \cellcolor{famtree}1.11$\times$ & \cellcolor{famtree}0.65$\times$ & \cellcolor{famtree}0.39$\times$ & \cellcolor{famtree}0.28$\times$ & \cellcolor{famtree}\textbf{7.72} & \cellcolor{famtree}2.40$\times$ & \cellcolor{famtree}1.06$\times$ & \cellcolor{famtree}0.72$\times$ & \cellcolor{famtree}0.45$\times$ & \cellcolor{famtree}0.32$\times$ & \cellcolor{famtree}0.24$\times$ & \cellcolor{famtree}\textbf{4.85} \\
 & \cellcolor{famuni}\textbf{Uni-LaSpec} & \cellcolor{famuni}\textbf{5.11}$\times$ & \cellcolor{famuni}\textbf{4.36}$\times$ & \cellcolor{famuni}\textbf{3.33}$\times$ & \cellcolor{famuni}\textbf{2.64}$\times$ & \cellcolor{famuni}1.75$\times$ & \cellcolor{famuni}1.31$\times$ & \cellcolor{famuni}5.77 & \cellcolor{famuni}\textbf{2.88}$\times$ & \cellcolor{famuni}\textbf{2.36}$\times$ & \cellcolor{famuni}\textbf{1.88}$\times$ & \cellcolor{famuni}\textbf{1.56}$\times$ & \cellcolor{famuni}1.24$\times$ & \cellcolor{famuni}1.02$\times$ & \cellcolor{famuni}3.48 \\
\bottomrule
\end{tabular}

==> (inline-4) <==
\begin{tabular}{lllcccccccccccccc}
\toprule
\multirow{2}{*}[-2.7pt]{Device} & \multirow{2}{*}[-2.7pt]{Model} & \multirow{2}{*}[-2.7pt]{Strategy} & \multicolumn{7}{c}{Text Benchmarks} & \multicolumn{7}{c}{Multimodal Benchmarks} \\
\cmidrule(lr){4-10} \cmidrule(lr){11-17}
 &  &  & $R{=}1$ & $R{=}4$ & $R{=}8$ & $R{=}16$ & $R{=}32$ & $R{=}64$ & Avg.\ $\tau$ & $R{=}1$ & $R{=}4$ & $R{=}8$ & $R{=}16$ & $R{=}32$ & $R{=}64$ & Avg.\ $\tau$ \\
\midrule
\multirow{16}{*}{RTX 5090} & \multirow{8}{*}{Q3.5-4B} & \cellcolor{famlin}Linear & \cellcolor{famlin}3.05$\times$ & \cellcolor{famlin}3.24$\times$ & \cellcolor{famlin}2.90$\times$ & \cellcolor{famlin}2.08$\times$ & \cellcolor{famlin}1.35$\times$ & \cellcolor{famlin}0.90$\times$ & \cellcolor{famlin}5.35 & \cellcolor{famlin}2.32$\times$ & \cellcolor{famlin}2.35$\times$ & \cellcolor{famlin}2.13$\times$ & \cellcolor{famlin}1.51$\times$ & \cellcolor{famlin}1.03$\times$ & \cellcolor{famlin}0.77$\times$ & \cellcolor{famlin}4.06 \\
 &  & \cellcolor{famtrunc}Trunc.\ $N{=}5$ & \cellcolor{famtrunc}2.41$\times$ & \cellcolor{famtrunc}2.61$\times$ & \cellcolor{famtrunc}2.65$\times$ & \cellcolor{famtrunc}2.23$\times$ & \cellcolor{famtrunc}1.68$\times$ & \cellcolor{famtrunc}1.21$\times$ & \cellcolor{famtrunc}4.01 & \cellcolor{famtrunc}2.05$\times$ & \cellcolor{famtrunc}2.13$\times$ & \cellcolor{famtrunc}2.17$\times$ & \cellcolor{famtrunc}1.74$\times$ & \cellcolor{famtrunc}1.34$\times$ & \cellcolor{famtrunc}1.06$\times$ & \cellcolor{famtrunc}3.42 \\
 &  & \cellcolor{famtrunc}Trunc.\ $N{=}7$ & \cellcolor{famtrunc}2.67$\times$ & \cellcolor{famtrunc}2.90$\times$ & \cellcolor{famtrunc}2.95$\times$ & \cellcolor{famtrunc}\textbf{2.41}$\times$ & \cellcolor{famtrunc}1.67$\times$ & \cellcolor{famtrunc}1.16$\times$ & \cellcolor{famtrunc}4.55 & \cellcolor{famtrunc}2.17$\times$ & \cellcolor{famtrunc}2.24$\times$ & \cellcolor{famtrunc}2.28$\times$ & \cellcolor{famtrunc}1.81$\times$ & \cellcolor{famtrunc}1.30$\times$ & \cellcolor{famtrunc}1.02$\times$ & \cellcolor{famtrunc}3.72 \\
 &  & \cellcolor{famtrunc}Dyn.\ trunc. & \cellcolor{famtrunc}2.87$\times$ & \cellcolor{famtrunc}3.01$\times$ & \cellcolor{famtrunc}2.98$\times$ & \cellcolor{famtrunc}2.36$\times$ & \cellcolor{famtrunc}1.70$\times$ & \cellcolor{famtrunc}1.16$\times$ & \cellcolor{famtrunc}4.96 & \cellcolor{famtrunc}2.11$\times$ & \cellcolor{famtrunc}2.15$\times$ & \cellcolor{famtrunc}2.14$\times$ & \cellcolor{famtrunc}1.74$\times$ & \cellcolor{famtrunc}1.32$\times$ & \cellcolor{famtrunc}1.02$\times$ & \cellcolor{famtrunc}3.66 \\
 &  & \cellcolor{famtree}Tree $B{=}15$ & \cellcolor{famtree}3.23$\times$ & \cellcolor{famtree}3.25$\times$ & \cellcolor{famtree}2.23$\times$ & \cellcolor{famtree}1.82$\times$ & \cellcolor{famtree}1.18$\times$ & \cellcolor{famtree}0.81$\times$ & \cellcolor{famtree}6.16 & \cellcolor{famtree}2.43$\times$ & \cellcolor{famtree}2.43$\times$ & \cellcolor{famtree}1.63$\times$ & \cellcolor{famtree}1.38$\times$ & \cellcolor{famtree}0.93$\times$ & \cellcolor{famtree}0.70$\times$ & \cellcolor{famtree}4.75 \\
 &  & \cellcolor{famtree}Tree $B{=}31$ & \cellcolor{famtree}3.43$\times$ & \cellcolor{famtree}2.38$\times$ & \cellcolor{famtree}2.02$\times$ & \cellcolor{famtree}1.22$\times$ & \cellcolor{famtree}0.73$\times$ & \cellcolor{famtree}0.47$\times$ & \cellcolor{famtree}6.65 & \cellcolor{famtree}2.59$\times$ & \cellcolor{famtree}1.70$\times$ & \cellcolor{famtree}1.49$\times$ & \cellcolor{famtree}0.94$\times$ & \cellcolor{famtree}0.59$\times$ & \cellcolor{famtree}0.43$\times$ & \cellcolor{famtree}5.10 \\
 &  & \cellcolor{famtree}Tree $B{=}63$ & \cellcolor{famtree}3.15$\times$ & \cellcolor{famtree}1.63$\times$ & \cellcolor{famtree}1.01$\times$ & \cellcolor{famtree}0.56$\times$ & \cellcolor{famtree}0.32$\times$ & \cellcolor{famtree}0.23$\times$ & \cellcolor{famtree}\textbf{6.99} & \cellcolor{famtree}2.41$\times$ & \cellcolor{famtree}1.24$\times$ & \cellcolor{famtree}0.78$\times$ & \cellcolor{famtree}0.46$\times$ & \cellcolor{famtree}0.29$\times$ & \cellcolor{famtree}0.21$\times$ & \cellcolor{famtree}\textbf{5.39} \\
 &  & \cellcolor{famuni}\textbf{Uni-LaSpec} & \cellcolor{famuni}\textbf{3.70}$\times$ & \cellcolor{famuni}\textbf{3.70}$\times$ & \cellcolor{famuni}\textbf{3.17}$\times$ & \cellcolor{famuni}2.40$\times$ & \cellcolor{famuni}\textbf{1.73}$\times$ & \cellcolor{famuni}\textbf{1.26}$\times$ & \cellcolor{famuni}5.32 & \cellcolor{famuni}\textbf{2.74}$\times$ & \cellcolor{famuni}\textbf{2.62}$\times$ & \cellcolor{famuni}\textbf{2.30}$\times$ & \cellcolor{famuni}\textbf{1.83}$\times$ & \cellcolor{famuni}\textbf{1.36}$\times$ & \cellcolor{famuni}\textbf{1.10}$\times$ & \cellcolor{famuni}4.03 \\
\cmidrule(l){2-17}
 & \multirow{8}{*}{IVL3.5-4B} & \cellcolor{famlin}Linear & \cellcolor{famlin}3.04$\times$ & \cellcolor{famlin}3.36$\times$ & \cellcolor{famlin}3.12$\times$ & \cellcolor{famlin}2.06$\times$ & \cellcolor{famlin}1.39$\times$ & \cellcolor{famlin}1.00$\times$ & \cellcolor{famlin}4.67 & \cellcolor{famlin}2.06$\times$ & \cellcolor{famlin}2.08$\times$ & \cellcolor{famlin}1.87$\times$ & \cellcolor{famlin}1.41$\times$ & \cellcolor{famlin}1.11$\times$ & \cellcolor{famlin}0.96$\times$ & \cellcolor{famlin}3.71 \\
 &  & \cellcolor{famtrunc}Trunc.\ $N{=}5$ & \cellcolor{famtrunc}2.44$\times$ & \cellcolor{famtrunc}2.85$\times$ & \cellcolor{famtrunc}2.99$\times$ & \cellcolor{famtrunc}2.45$\times$ & \cellcolor{famtrunc}1.79$\times$ & \cellcolor{famtrunc}\textbf{1.42}$\times$ & \cellcolor{famtrunc}3.69 & \cellcolor{famtrunc}1.82$\times$ & \cellcolor{famtrunc}1.93$\times$ & \cellcolor{famtrunc}1.87$\times$ & \cellcolor{famtrunc}1.61$\times$ & \cellcolor{famtrunc}1.32$\times$ & \cellcolor{famtrunc}\textbf{1.21}$\times$ & \cellcolor{famtrunc}3.15 \\
 &  & \cellcolor{famtrunc}Trunc.\ $N{=}7$ & \cellcolor{famtrunc}2.70$\times$ & \cellcolor{famtrunc}3.11$\times$ & \cellcolor{famtrunc}3.17$\times$ & \cellcolor{famtrunc}\textbf{2.61}$\times$ & \cellcolor{famtrunc}1.75$\times$ & \cellcolor{famtrunc}1.38$\times$ & \cellcolor{famtrunc}4.09 & \cellcolor{famtrunc}1.93$\times$ & \cellcolor{famtrunc}2.04$\times$ & \cellcolor{famtrunc}\textbf{1.94}$\times$ & \cellcolor{famtrunc}\textbf{1.64}$\times$ & \cellcolor{famtrunc}1.29$\times$ & \cellcolor{famtrunc}1.20$\times$ & \cellcolor{famtrunc}3.40 \\
 &  & \cellcolor{famtrunc}Dyn.\ trunc. & \cellcolor{famtrunc}2.73$\times$ & \cellcolor{famtrunc}3.12$\times$ & \cellcolor{famtrunc}3.12$\times$ & \cellcolor{famtrunc}2.43$\times$ & \cellcolor{famtrunc}1.74$\times$ & \cellcolor{famtrunc}1.27$\times$ & \cellcolor{famtrunc}4.32 & \cellcolor{famtrunc}1.80$\times$ & \cellcolor{famtrunc}1.84$\times$ & \cellcolor{famtrunc}1.82$\times$ & \cellcolor{famtrunc}1.55$\times$ & \cellcolor{famtrunc}1.30$\times$ & \cellcolor{famtrunc}1.10$\times$ & \cellcolor{famtrunc}3.29 \\
 &  & \cellcolor{famtree}Tree $B{=}15$ & \cellcolor{famtree}3.04$\times$ & \cellcolor{famtree}3.30$\times$ & \cellcolor{famtree}3.03$\times$ & \cellcolor{famtree}2.11$\times$ & \cellcolor{famtree}1.28$\times$ & \cellcolor{famtree}0.80$\times$ & \cellcolor{famtree}5.44 & \cellcolor{famtree}1.96$\times$ & \cellcolor{famtree}1.94$\times$ & \cellcolor{famtree}1.71$\times$ & \cellcolor{famtree}1.17$\times$ & \cellcolor{famtree}0.78$\times$ & \cellcolor{famtree}0.53$\times$ & \cellcolor{famtree}4.34 \\
 &  & \cellcolor{famtree}Tree $B{=}31$ & \cellcolor{famtree}3.28$\times$ & \cellcolor{famtree}3.14$\times$ & \cellcolor{famtree}2.44$\times$ & \cellcolor{famtree}1.59$\times$ & \cellcolor{famtree}0.90$\times$ & \cellcolor{famtree}0.55$\times$ & \cellcolor{famtree}5.88 & \cellcolor{famtree}2.03$\times$ & \cellcolor{famtree}1.86$\times$ & \cellcolor{famtree}1.44$\times$ & \cellcolor{famtree}0.93$\times$ & \cellcolor{famtree}0.53$\times$ & \cellcolor{famtree}0.42$\times$ & \cellcolor{famtree}4.68 \\
 &  & \cellcolor{famtree}Tree $B{=}63$ & \cellcolor{famtree}\textbf{3.38}$\times$ & \cellcolor{famtree}2.36$\times$ & \cellcolor{famtree}1.70$\times$ & \cellcolor{famtree}1.04$\times$ & \cellcolor{famtree}0.62$\times$ & \cellcolor{famtree}0.44$\times$ & \cellcolor{famtree}\textbf{6.22} & \cellcolor{famtree}2.08$\times$ & \cellcolor{famtree}1.56$\times$ & \cellcolor{famtree}1.17$\times$ & \cellcolor{famtree}0.78$\times$ & \cellcolor{famtree}0.57$\times$ & \cellcolor{famtree}0.47$\times$ & \cellcolor{famtree}\textbf{4.92} \\
 &  & \cellcolor{famuni}\textbf{Uni-LaSpec} & \cellcolor{famuni}3.30$\times$ & \cellcolor{famuni}\textbf{3.60}$\times$ & \cellcolor{famuni}\textbf{3.26}$\times$ & \cellcolor{famuni}2.56$\times$ & \cellcolor{famuni}\textbf{1.83}$\times$ & \cellcolor{famuni}1.29$\times$ & \cellcolor{famuni}4.71 & \cellcolor{famuni}\textbf{2.18}$\times$ & \cellcolor{famuni}\textbf{2.14}$\times$ & \cellcolor{famuni}1.88$\times$ & \cellcolor{famuni}1.61$\times$ & \cellcolor{famuni}\textbf{1.35}$\times$ & \cellcolor{famuni}1.13$\times$ & \cellcolor{famuni}3.63 \\
\midrule
\multirow{32}{*}{A800} & \multirow{8}{*}{Q3.5-4B} & \cellcolor{famlin}Linear & \cellcolor{famlin}3.48$\times$ & \cellcolor{famlin}2.98$\times$ & \cellcolor{famlin}2.48$\times$ & \cellcolor{famlin}1.76$\times$ & \cellcolor{famlin}1.28$\times$ & \cellcolor{famlin}0.96$\times$ & \cellcolor{famlin}5.37 & \cellcolor{famlin}2.56$\times$ & \cellcolor{famlin}2.17$\times$ & \cellcolor{famlin}1.82$\times$ & \cellcolor{famlin}1.31$\times$ & \cellcolor{famlin}0.98$\times$ & \cellcolor{famlin}0.76$\times$ & \cellcolor{famlin}4.06 \\
 &  & \cellcolor{famtrunc}Trunc.\ $N{=}5$ & \cellcolor{famtrunc}2.76$\times$ & \cellcolor{famtrunc}2.54$\times$ & \cellcolor{famtrunc}2.34$\times$ & \cellcolor{famtrunc}1.94$\times$ & \cellcolor{famtrunc}1.52$\times$ & \cellcolor{famtrunc}1.28$\times$ & \cellcolor{famtrunc}4.01 & \cellcolor{famtrunc}2.27$\times$ & \cellcolor{famtrunc}2.08$\times$ & \cellcolor{famtrunc}1.91$\times$ & \cellcolor{famtrunc}1.56$\times$ & \cellcolor{famtrunc}1.24$\times$ & \cellcolor{famtrunc}1.05$\times$ & \cellcolor{famtrunc}3.42 \\
 &  & \cellcolor{famtrunc}Trunc.\ $N{=}7$ & \cellcolor{famtrunc}3.05$\times$ & \cellcolor{famtrunc}2.78$\times$ & \cellcolor{famtrunc}2.54$\times$ & \cellcolor{famtrunc}2.05$\times$ & \cellcolor{famtrunc}1.56$\times$ & \cellcolor{famtrunc}1.25$\times$ & \cellcolor{famtrunc}4.56 & \cellcolor{famtrunc}2.42$\times$ & \cellcolor{famtrunc}2.18$\times$ & \cellcolor{famtrunc}1.97$\times$ & \cellcolor{famtrunc}1.58$\times$ & \cellcolor{famtrunc}1.22$\times$ & \cellcolor{famtrunc}1.01$\times$ & \cellcolor{famtrunc}3.72 \\
 &  & \cellcolor{famtrunc}Dyn.\ trunc. & \cellcolor{famtrunc}3.32$\times$ & \cellcolor{famtrunc}2.93$\times$ & \cellcolor{famtrunc}2.60$\times$ & \cellcolor{famtrunc}2.05$\times$ & \cellcolor{famtrunc}\textbf{1.63}$\times$ & \cellcolor{famtrunc}1.29$\times$ & \cellcolor{famtrunc}4.95 & \cellcolor{famtrunc}2.37$\times$ & \cellcolor{famtrunc}2.14$\times$ & \cellcolor{famtrunc}1.93$\times$ & \cellcolor{famtrunc}1.58$\times$ & \cellcolor{famtrunc}1.25$\times$ & \cellcolor{famtrunc}1.07$\times$ & \cellcolor{famtrunc}3.66 \\
 &  & \cellcolor{famtree}Tree $B{=}15$ & \cellcolor{famtree}3.56$\times$ & \cellcolor{famtree}2.98$\times$ & \cellcolor{famtree}1.91$\times$ & \cellcolor{famtree}1.42$\times$ & \cellcolor{famtree}0.99$\times$ & \cellcolor{famtree}0.73$\times$ & \cellcolor{famtree}6.16 & \cellcolor{famtree}2.63$\times$ & \cellcolor{famtree}2.19$\times$ & \cellcolor{famtree}1.43$\times$ & \cellcolor{famtree}1.08$\times$ & \cellcolor{famtree}0.79$\times$ & \cellcolor{famtree}0.61$\times$ & \cellcolor{famtree}4.73 \\
 &  & \cellcolor{famtree}Tree $B{=}31$ & \cellcolor{famtree}3.42$\times$ & \cellcolor{famtree}2.15$\times$ & \cellcolor{famtree}1.59$\times$ & \cellcolor{famtree}0.99$\times$ & \cellcolor{famtree}0.64$\times$ & \cellcolor{famtree}0.48$\times$ & \cellcolor{famtree}6.64 & \cellcolor{famtree}2.53$\times$ & \cellcolor{famtree}1.57$\times$ & \cellcolor{famtree}1.19$\times$ & \cellcolor{famtree}0.78$\times$ & \cellcolor{famtree}0.53$\times$ & \cellcolor{famtree}0.42$\times$ & \cellcolor{famtree}5.09 \\
 &  & \cellcolor{famtree}Tree $B{=}63$ & \cellcolor{famtree}2.91$\times$ & \cellcolor{famtree}1.36$\times$ & \cellcolor{famtree}0.81$\times$ & \cellcolor{famtree}0.45$\times$ & \cellcolor{famtree}0.28$\times$ & \cellcolor{famtree}0.21$\times$ & \cellcolor{famtree}\textbf{6.99} & \cellcolor{famtree}2.16$\times$ & \cellcolor{famtree}1.03$\times$ & \cellcolor{famtree}0.62$\times$ & \cellcolor{famtree}0.38$\times$ & \cellcolor{famtree}0.25$\times$ & \cellcolor{famtree}0.19$\times$ & \cellcolor{famtree}\textbf{5.37} \\
 &  & \cellcolor{famuni}\textbf{Uni-LaSpec} & \cellcolor{famuni}\textbf{4.12}$\times$ & \cellcolor{famuni}\textbf{3.22}$\times$ & \cellcolor{famuni}\textbf{2.73}$\times$ & \cellcolor{famuni}\textbf{2.07}$\times$ & \cellcolor{famuni}\textbf{1.63}$\times$ & \cellcolor{famuni}\textbf{1.34}$\times$ & \cellcolor{famuni}5.33 & \cellcolor{famuni}\textbf{2.94}$\times$ & \cellcolor{famuni}\textbf{2.33}$\times$ & \cellcolor{famuni}\textbf{2.00}$\times$ & \cellcolor{famuni}\textbf{1.59}$\times$ & \cellcolor{famuni}\textbf{1.26}$\times$ & \cellcolor{famuni}\textbf{1.08}$\times$ & \cellcolor{famuni}4.03 \\
\cmidrule(l){2-17}
 & \multirow{8}{*}{Q3.5-9B} & \cellcolor{famlin}Linear & \cellcolor{famlin}3.48$\times$ & \cellcolor{famlin}3.10$\times$ & \cellcolor{famlin}2.66$\times$ & \cellcolor{famlin}1.83$\times$ & \cellcolor{famlin}1.25$\times$ & \cellcolor{famlin}0.90$\times$ & \cellcolor{famlin}5.25 & \cellcolor{famlin}2.55$\times$ & \cellcolor{famlin}2.22$\times$ & \cellcolor{famlin}1.86$\times$ & \cellcolor{famlin}1.35$\times$ & \cellcolor{famlin}0.96$\times$ & \cellcolor{famlin}0.70$\times$ & \cellcolor{famlin}3.94 \\
 &  & \cellcolor{famtrunc}Trunc.\ $N{=}5$ & \cellcolor{famtrunc}2.75$\times$ & \cellcolor{famtrunc}2.57$\times$ & \cellcolor{famtrunc}2.49$\times$ & \cellcolor{famtrunc}2.08$\times$ & \cellcolor{famtrunc}1.60$\times$ & \cellcolor{famtrunc}1.26$\times$ & \cellcolor{famtrunc}3.96 & \cellcolor{famtrunc}2.28$\times$ & \cellcolor{famtrunc}2.10$\times$ & \cellcolor{famtrunc}1.95$\times$ & \cellcolor{famtrunc}1.64$\times$ & \cellcolor{famtrunc}1.28$\times$ & \cellcolor{famtrunc}1.03$\times$ & \cellcolor{famtrunc}3.36 \\
 &  & \cellcolor{famtrunc}Trunc.\ $N{=}7$ & \cellcolor{famtrunc}3.04$\times$ & \cellcolor{famtrunc}2.82$\times$ & \cellcolor{famtrunc}2.69$\times$ & \cellcolor{famtrunc}2.22$\times$ & \cellcolor{famtrunc}1.64$\times$ & \cellcolor{famtrunc}1.21$\times$ & \cellcolor{famtrunc}4.47 & \cellcolor{famtrunc}2.41$\times$ & \cellcolor{famtrunc}2.20$\times$ & \cellcolor{famtrunc}2.02$\times$ & \cellcolor{famtrunc}1.64$\times$ & \cellcolor{famtrunc}1.27$\times$ & \cellcolor{famtrunc}0.96$\times$ & \cellcolor{famtrunc}3.63 \\
 &  & \cellcolor{famtrunc}Dyn.\ trunc. & \cellcolor{famtrunc}3.20$\times$ & \cellcolor{famtrunc}2.93$\times$ & \cellcolor{famtrunc}2.73$\times$ & \cellcolor{famtrunc}2.21$\times$ & \cellcolor{famtrunc}1.68$\times$ & \cellcolor{famtrunc}1.28$\times$ & \cellcolor{famtrunc}4.72 & \cellcolor{famtrunc}2.33$\times$ & \cellcolor{famtrunc}2.15$\times$ & \cellcolor{famtrunc}1.96$\times$ & \cellcolor{famtrunc}1.66$\times$ & \cellcolor{famtrunc}1.31$\times$ & \cellcolor{famtrunc}1.03$\times$ & \cellcolor{famtrunc}3.53 \\
 &  & \cellcolor{famtree}Tree $B{=}15$ & \cellcolor{famtree}3.70$\times$ & \cellcolor{famtree}3.12$\times$ & \cellcolor{famtree}2.43$\times$ & \cellcolor{famtree}1.66$\times$ & \cellcolor{famtree}1.09$\times$ & \cellcolor{famtree}0.79$\times$ & \cellcolor{famtree}6.05 & \cellcolor{famtree}2.75$\times$ & \cellcolor{famtree}2.26$\times$ & \cellcolor{famtree}1.74$\times$ & \cellcolor{famtree}1.23$\times$ & \cellcolor{famtree}0.87$\times$ & \cellcolor{famtree}0.64$\times$ & \cellcolor{famtree}4.62 \\
 &  & \cellcolor{famtree}Tree $B{=}31$ & \cellcolor{famtree}3.61$\times$ & \cellcolor{famtree}2.62$\times$ & \cellcolor{famtree}1.81$\times$ & \cellcolor{famtree}1.10$\times$ & \cellcolor{famtree}0.70$\times$ & \cellcolor{famtree}0.51$\times$ & \cellcolor{famtree}6.57 & \cellcolor{famtree}2.65$\times$ & \cellcolor{famtree}1.90$\times$ & \cellcolor{famtree}1.33$\times$ & \cellcolor{famtree}0.85$\times$ & \cellcolor{famtree}0.58$\times$ & \cellcolor{famtree}0.42$\times$ & \cellcolor{famtree}4.97 \\
 &  & \cellcolor{famtree}Tree $B{=}63$ & \cellcolor{famtree}3.19$\times$ & \cellcolor{famtree}1.55$\times$ & \cellcolor{famtree}0.92$\times$ & \cellcolor{famtree}0.52$\times$ & \cellcolor{famtree}0.33$\times$ & \cellcolor{famtree}0.24$\times$ & \cellcolor{famtree}\textbf{6.96} & \cellcolor{famtree}2.33$\times$ & \cellcolor{famtree}1.15$\times$ & \cellcolor{famtree}0.70$\times$ & \cellcolor{famtree}0.42$\times$ & \cellcolor{famtree}0.29$\times$ & \cellcolor{famtree}0.21$\times$ & \cellcolor{famtree}\textbf{5.25} \\
 &  & \cellcolor{famuni}\textbf{Uni-LaSpec} & \cellcolor{famuni}\textbf{3.95}$\times$ & \cellcolor{famuni}\textbf{3.29}$\times$ & \cellcolor{famuni}\textbf{2.81}$\times$ & \cellcolor{famuni}\textbf{2.23}$\times$ & \cellcolor{famuni}\textbf{1.70}$\times$ & \cellcolor{famuni}\textbf{1.31}$\times$ & \cellcolor{famuni}5.15 & \cellcolor{famuni}\textbf{2.87}$\times$ & \cellcolor{famuni}\textbf{2.35}$\times$ & \cellcolor{famuni}\textbf{2.05}$\times$ & \cellcolor{famuni}\textbf{1.68}$\times$ & \cellcolor{famuni}\textbf{1.32}$\times$ & \cellcolor{famuni}\textbf{1.06}$\times$ & \cellcolor{famuni}3.91 \\
\cmidrule(l){2-17}
 & \multirow{8}{*}{IVL3.5-4B} & \cellcolor{famlin}Linear & \cellcolor{famlin}3.37$\times$ & \cellcolor{famlin}2.75$\times$ & \cellcolor{famlin}2.29$\times$ & \cellcolor{famlin}1.66$\times$ & \cellcolor{famlin}1.35$\times$ & \cellcolor{famlin}1.02$\times$ & \cellcolor{famlin}4.68 & \cellcolor{famlin}2.28$\times$ & \cellcolor{famlin}1.82$\times$ & \cellcolor{famlin}1.56$\times$ & \cellcolor{famlin}1.20$\times$ & \cellcolor{famlin}1.14$\times$ & \cellcolor{famlin}0.96$\times$ & \cellcolor{famlin}3.70 \\
 &  & \cellcolor{famtrunc}Trunc.\ $N{=}5$ & \cellcolor{famtrunc}2.72$\times$ & \cellcolor{famtrunc}2.51$\times$ & \cellcolor{famtrunc}2.25$\times$ & \cellcolor{famtrunc}1.93$\times$ & \cellcolor{famtrunc}1.51$\times$ & \cellcolor{famtrunc}1.30$\times$ & \cellcolor{famtrunc}3.69 & \cellcolor{famtrunc}1.99$\times$ & \cellcolor{famtrunc}1.76$\times$ & \cellcolor{famtrunc}1.57$\times$ & \cellcolor{famtrunc}1.36$\times$ & \cellcolor{famtrunc}1.22$\times$ & \cellcolor{famtrunc}1.14$\times$ & \cellcolor{famtrunc}3.13 \\
 &  & \cellcolor{famtrunc}Trunc.\ $N{=}7$ & \cellcolor{famtrunc}3.00$\times$ & \cellcolor{famtrunc}2.75$\times$ & \cellcolor{famtrunc}2.42$\times$ & \cellcolor{famtrunc}\textbf{2.04}$\times$ & \cellcolor{famtrunc}1.53$\times$ & \cellcolor{famtrunc}\textbf{1.33}$\times$ & \cellcolor{famtrunc}4.10 & \cellcolor{famtrunc}2.14$\times$ & \cellcolor{famtrunc}1.87$\times$ & \cellcolor{famtrunc}\textbf{1.64}$\times$ & \cellcolor{famtrunc}1.40$\times$ & \cellcolor{famtrunc}1.25$\times$ & \cellcolor{famtrunc}\textbf{1.15}$\times$ & \cellcolor{famtrunc}3.39 \\
 &  & \cellcolor{famtrunc}Dyn.\ trunc. & \cellcolor{famtrunc}3.15$\times$ & \cellcolor{famtrunc}2.76$\times$ & \cellcolor{famtrunc}2.44$\times$ & \cellcolor{famtrunc}1.96$\times$ & \cellcolor{famtrunc}\textbf{1.59}$\times$ & \cellcolor{famtrunc}1.26$\times$ & \cellcolor{famtrunc}4.32 & \cellcolor{famtrunc}2.02$\times$ & \cellcolor{famtrunc}1.77$\times$ & \cellcolor{famtrunc}1.54$\times$ & \cellcolor{famtrunc}1.38$\times$ & \cellcolor{famtrunc}1.20$\times$ & \cellcolor{famtrunc}1.13$\times$ & \cellcolor{famtrunc}3.28 \\
 &  & \cellcolor{famtree}Tree $B{=}15$ & \cellcolor{famtree}3.23$\times$ & \cellcolor{famtree}2.71$\times$ & \cellcolor{famtree}2.26$\times$ & \cellcolor{famtree}1.58$\times$ & \cellcolor{famtree}1.15$\times$ & \cellcolor{famtree}0.82$\times$ & \cellcolor{famtree}5.45 & \cellcolor{famtree}2.21$\times$ & \cellcolor{famtree}1.60$\times$ & \cellcolor{famtree}1.28$\times$ & \cellcolor{famtree}0.92$\times$ & \cellcolor{famtree}0.73$\times$ & \cellcolor{famtree}0.60$\times$ & \cellcolor{famtree}4.34 \\
 &  & \cellcolor{famtree}Tree $B{=}31$ & \cellcolor{famtree}3.31$\times$ & \cellcolor{famtree}2.54$\times$ & \cellcolor{famtree}1.79$\times$ & \cellcolor{famtree}1.34$\times$ & \cellcolor{famtree}0.84$\times$ & \cellcolor{famtree}0.61$\times$ & \cellcolor{famtree}5.88 & \cellcolor{famtree}2.21$\times$ & \cellcolor{famtree}1.51$\times$ & \cellcolor{famtree}1.07$\times$ & \cellcolor{famtree}0.83$\times$ & \cellcolor{famtree}0.62$\times$ & \cellcolor{famtree}0.50$\times$ & \cellcolor{famtree}4.66 \\
 &  & \cellcolor{famtree}Tree $B{=}63$ & \cellcolor{famtree}3.20$\times$ & \cellcolor{famtree}1.91$\times$ & \cellcolor{famtree}1.44$\times$ & \cellcolor{famtree}0.93$\times$ & \cellcolor{famtree}0.58$\times$ & \cellcolor{famtree}0.43$\times$ & \cellcolor{famtree}\textbf{6.21} & \cellcolor{famtree}2.12$\times$ & \cellcolor{famtree}1.20$\times$ & \cellcolor{famtree}0.91$\times$ & \cellcolor{famtree}0.62$\times$ & \cellcolor{famtree}0.47$\times$ & \cellcolor{famtree}0.39$\times$ & \cellcolor{famtree}\textbf{4.90} \\
 &  & \cellcolor{famuni}\textbf{Uni-LaSpec} & \cellcolor{famuni}\textbf{3.62}$\times$ & \cellcolor{famuni}\textbf{3.17}$\times$ & \cellcolor{famuni}\textbf{2.48}$\times$ & \cellcolor{famuni}2.01$\times$ & \cellcolor{famuni}\textbf{1.59}$\times$ & \cellcolor{famuni}1.25$\times$ & \cellcolor{famuni}4.72 & \cellcolor{famuni}\textbf{2.37}$\times$ & \cellcolor{famuni}\textbf{1.95}$\times$ & \cellcolor{famuni}\textbf{1.64}$\times$ & \cellcolor{famuni}\textbf{1.42}$\times$ & \cellcolor{famuni}\textbf{1.27}$\times$ & \cellcolor{famuni}1.11$\times$ & \cellcolor{famuni}3.61 \\
\cmidrule(l){2-17}
 & \multirow{8}{*}{IVL3.5-8B} & \cellcolor{famlin}Linear & \cellcolor{famlin}4.06$\times$ & \cellcolor{famlin}3.45$\times$ & \cellcolor{famlin}2.80$\times$ & \cellcolor{famlin}2.02$\times$ & \cellcolor{famlin}1.41$\times$ & \cellcolor{famlin}1.17$\times$ & \cellcolor{famlin}5.40 & \cellcolor{famlin}2.45$\times$ & \cellcolor{famlin}2.00$\times$ & \cellcolor{famlin}1.68$\times$ & \cellcolor{famlin}1.30$\times$ & \cellcolor{famlin}1.10$\times$ & \cellcolor{famlin}0.93$\times$ & \cellcolor{famlin}3.69 \\
 &  & \cellcolor{famtrunc}Trunc.\ $N{=}5$ & \cellcolor{famtrunc}3.09$\times$ & \cellcolor{famtrunc}2.83$\times$ & \cellcolor{famtrunc}2.65$\times$ & \cellcolor{famtrunc}2.20$\times$ & \cellcolor{famtrunc}1.60$\times$ & \cellcolor{famtrunc}\textbf{1.49}$\times$ & \cellcolor{famtrunc}4.00 & \cellcolor{famtrunc}2.16$\times$ & \cellcolor{famtrunc}1.89$\times$ & \cellcolor{famtrunc}1.76$\times$ & \cellcolor{famtrunc}1.52$\times$ & \cellcolor{famtrunc}1.28$\times$ & \cellcolor{famtrunc}1.17$\times$ & \cellcolor{famtrunc}3.15 \\
 &  & \cellcolor{famtrunc}Trunc.\ $N{=}7$ & \cellcolor{famtrunc}3.49$\times$ & \cellcolor{famtrunc}3.20$\times$ & \cellcolor{famtrunc}2.89$\times$ & \cellcolor{famtrunc}2.32$\times$ & \cellcolor{famtrunc}1.69$\times$ & \cellcolor{famtrunc}1.45$\times$ & \cellcolor{famtrunc}4.54 & \cellcolor{famtrunc}2.29$\times$ & \cellcolor{famtrunc}2.00$\times$ & \cellcolor{famtrunc}1.80$\times$ & \cellcolor{famtrunc}1.54$\times$ & \cellcolor{famtrunc}1.31$\times$ & \cellcolor{famtrunc}1.13$\times$ & \cellcolor{famtrunc}3.38 \\
 &  & \cellcolor{famtrunc}Dyn.\ trunc. & \cellcolor{famtrunc}3.87$\times$ & \cellcolor{famtrunc}3.39$\times$ & \cellcolor{famtrunc}2.95$\times$ & \cellcolor{famtrunc}2.25$\times$ & \cellcolor{famtrunc}1.69$\times$ & \cellcolor{famtrunc}1.41$\times$ & \cellcolor{famtrunc}5.13 & \cellcolor{famtrunc}2.21$\times$ & \cellcolor{famtrunc}1.95$\times$ & \cellcolor{famtrunc}1.78$\times$ & \cellcolor{famtrunc}1.53$\times$ & \cellcolor{famtrunc}1.32$\times$ & \cellcolor{famtrunc}1.12$\times$ & \cellcolor{famtrunc}3.36 \\
 &  & \cellcolor{famtree}Tree $B{=}15$ & \cellcolor{famtree}4.08$\times$ & \cellcolor{famtree}3.49$\times$ & \cellcolor{famtree}2.84$\times$ & \cellcolor{famtree}1.92$\times$ & \cellcolor{famtree}1.21$\times$ & \cellcolor{famtree}0.90$\times$ & \cellcolor{famtree}6.10 & \cellcolor{famtree}2.53$\times$ & \cellcolor{famtree}1.91$\times$ & \cellcolor{famtree}1.54$\times$ & \cellcolor{famtree}1.15$\times$ & \cellcolor{famtree}0.86$\times$ & \cellcolor{famtree}0.68$\times$ & \cellcolor{famtree}4.36 \\
 &  & \cellcolor{famtree}Tree $B{=}31$ & \cellcolor{famtree}4.21$\times$ & \cellcolor{famtree}3.25$\times$ & \cellcolor{famtree}2.26$\times$ & \cellcolor{famtree}1.49$\times$ & \cellcolor{famtree}0.86$\times$ & \cellcolor{famtree}0.68$\times$ & \cellcolor{famtree}6.60 & \cellcolor{famtree}2.55$\times$ & \cellcolor{famtree}1.77$\times$ & \cellcolor{famtree}1.28$\times$ & \cellcolor{famtree}0.92$\times$ & \cellcolor{famtree}0.68$\times$ & \cellcolor{famtree}0.55$\times$ & \cellcolor{famtree}4.65 \\
 &  & \cellcolor{famtree}Tree $B{=}63$ & \cellcolor{famtree}4.10$\times$ & \cellcolor{famtree}2.37$\times$ & \cellcolor{famtree}1.59$\times$ & \cellcolor{famtree}0.95$\times$ & \cellcolor{famtree}0.60$\times$ & \cellcolor{famtree}0.48$\times$ & \cellcolor{famtree}\textbf{6.91} & \cellcolor{famtree}2.48$\times$ & \cellcolor{famtree}1.39$\times$ & \cellcolor{famtree}1.00$\times$ & \cellcolor{famtree}0.68$\times$ & \cellcolor{famtree}0.50$\times$ & \cellcolor{famtree}0.41$\times$ & \cellcolor{famtree}\textbf{4.93} \\
 &  & \cellcolor{famuni}\textbf{Uni-LaSpec} & \cellcolor{famuni}\textbf{4.39}$\times$ & \cellcolor{famuni}\textbf{3.87}$\times$ & \cellcolor{famuni}\textbf{2.99}$\times$ & \cellcolor{famuni}\textbf{2.35}$\times$ & \cellcolor{famuni}\textbf{1.75}$\times$ & \cellcolor{famuni}\textbf{1.49}$\times$ & \cellcolor{famuni}5.40 & \cellcolor{famuni}\textbf{2.68}$\times$ & \cellcolor{famuni}\textbf{2.18}$\times$ & \cellcolor{famuni}\textbf{1.81}$\times$ & \cellcolor{famuni}\textbf{1.58}$\times$ & \cellcolor{famuni}\textbf{1.34}$\times$ & \cellcolor{famuni}\textbf{1.18}$\times$ & \cellcolor{famuni}3.64 \\
\bottomrule
\end{tabular}
